Arbitrage equilibrium and the emergence of universal microstructure in deep neural networks

Despite the stunning progress recently in large-scale deep neural network applications, our understanding of their microstructure, 'energy' functions, and optimal design remains incomplete. Here, we present a new game-theoretic framework, called statistical teleodynamics, that reveals important insights into these key properties. The optimally robust design of such networks inherently involves computational benefit-cost trade-offs that are not adequately captured by physics-inspired models. These trade-offs occur as neurons and connections compete to increase their effective utilities under resource constraints during training. In a fully trained network, this results in a state of arbitrage equilibrium, where all neurons in a given layer have the same effective utility, and all connections to a given layer have the same effective utility. The equilibrium is characterized by the emergence of two lognormal distributions of connection weights and neuronal output as the universal microstructure of large deep neural networks. We call such a network the Jaynes Machine. Our theoretical predictions are shown to be supported by empirical data from seven large-scale deep neural networks. We also show that the Hopfield network and the Boltzmann Machine are the same special case of the Jaynes Machine.

==> (inline-0) <==
\begin{tabular}{|l|l|l|l|l|l|l|}
    %\begin{longtable}{|l|l|l|l|l|l|l|}
    
    \hline
        \#Layer & Total Count & Total Weight & A' & $\mu$' & $\sigma$' & $R^2$ \\ \hline
        27 & 36864 & 3493.07 & 3.753 & -1.695 & 0.788 & 0.903 \\ \hline
        29 & 36864 & 2800.54 & 2.950 & -2.046 & 0.750 & 0.94 \\ \hline
        31 & 36864 & 4162.39 & 4.436 & -1.674 & 0.742 & 0.929 \\ \hline
        33 & 36864 & 4661.61 & 5.004 & -1.572 & 0.724 & 0.921 \\ \hline
        35 & 36864 & 4620.21 & 4.926 & -1.587 & 0.727 & 0.92 \\ \hline
        37 & 55296 & 3789.97 & 3.970 & -2.118 & 0.733 & 0.955 \\ \hline
        39 & 82944 & 5640.63 & 5.936 & -2.106 & 0.764 & 0.953 \\ \hline
        41 & 82944 & 9385.31 & 9.914 & -1.667 & 0.740 & 0.95 \\ \hline
        43 & 82944 & 8674.85 & 9.115 & -1.782 & 0.715 & 0.955 \\ \hline
        45 & 82944 & 8036.54 & 8.464 & -1.851 & 0.720 & 0.956 \\ \hline
        49 & 82944 & 6859.47 & 7.197 & -2.019 & 0.716 & 0.957 \\ \hline
        71 & 36864 & 650.5 & 1.055 & -1.482 & 2.231 & 0.915 \\ \hline
        73 & 36864 & 720.15 & 1.383 & -0.920 & 2.366 & 0.922 \\ \hline
        75 & 36864 & 502.79 & 0.933 & -1.390 & 2.388 & 0.947 \\ \hline
        77 & 36864 & 650.87 & 0.962 & -1.870 & 1.994 & 0.947 \\ \hline
        79 & 36864 & 665.49 & 1.123 & -1.554 & 2.096 & 0.939 \\ \hline
        85 & 55296 & 1535.76 & 3.479 & -0.406 & 2.240 & 0.872 \\ \hline
        87 & 82944 & 987 & 2.649 & -0.377 & 2.885 & 0.936 \\ \hline
        89 & 82944 & 1519.56 & 2.550 & -1.268 & 2.288 & 0.958 \\ \hline
        91 & 82944 & 1778.55 & 2.818 & -1.474 & 2.034 & 0.95 \\ \hline
        93 & 82944 & 1293.12 & 2.207 & -1.564 & 2.189 & 0.951 \\ \hline
        95 & 82944 & 1827.19 & 2.905 & -1.540 & 1.964 & 0.943 \\ \hline
        97 & 82944 & 1598.1 & 2.333 & -1.947 & 1.846 & 0.95 \\ \hline
        105 & 82944 & 1627.63 & 2.337 & -2.077 & 1.731 & 0.932 \\ \hline
        107 & 82944 & 3265.6 & 4.069 & -1.966 & 1.293 & 0.915 \\ \hline
        109 & 82944 & 3137.18 & 3.828 & -2.072 & 1.259 & 0.92 \\ \hline
        111 & 82944 & 2785.89 & 3.475 & -2.052 & 1.360 & 0.933 \\ \hline
        113 & 82944 & 2698.89 & 3.174 & -2.317 & 1.190 & 0.934 \\ \hline
        115 & 82944 & 2000.15 & 2.318 & -2.599 & 1.311 & 0.973 \\ \hline
        117 & 82944 & 2093.1 & 2.945 & -1.818 & 1.720 & 0.937 \\ \hline
        119 & 82944 & 2614.64 & 4.004 & -1.458 & 1.710 & 0.891 \\ \hline
        121 & 82944 & 3010.93 & 4.461 & -1.460 & 1.657 & 0.903 \\ \hline
        123 & 82944 & 3118.39 & 4.574 & -1.406 & 1.654 & 0.904 \\ \hline
        125 & 82944 & 3287.76 & 4.991 & -1.275 & 1.691 & 0.891 \\ \hline
        127 & 82944 & 3228.2 & 4.429 & -1.646 & 1.519 & 0.912 \\ \hline
        129 & 82944 & 2550.1 & 3.473 & -1.918 & 1.531 & 0.926 \\ \hline
        131 & 82944 & 2449.17 & 3.152 & -2.169 & 1.353 & 0.905 \\ \hline
        133 & 82944 & 2088.67 & 2.378 & -2.625 & 1.270 & 0.974 \\ \hline
        139 & 142848 & 2331.09 & 2.552 & -3.051 & 1.337 & 0.963 \\ \hline
    \end{tabular}
    
\end{table}

% \begin{table}[!ht]
%     \centering
    
    \begin{longtable}{|l|l|l|l|l|l|l|}
    \caption{BERT Small}
    \hline
        \#Layer & Total Count & Total Weight & A' & $\mu$' & $\sigma$' & $R^2$ \\ \hline
        1 & 2,34,40,896 & 9,56,970.79 & 1050.714 & -2.711 & 0.611 & 0.964 \\ \hline
        %\endhead % Header for subsequent pages
        %\hline
        %\endfoot % Footer for subsequent pages
        %\hline
        %\endlastfoot % Footer for last page
        2 & 3,93,216 & 4,574.83 & 5.016 & -3.971 & 0.648 & 0.971 \\ \hline
        5 & 5,89,824 & 19,902.57 & 39.562 & -2.291 & 0.653 & 0.966 \\ \hline
        6 & 5,89,824 & 19,553.27 & 24.533 & -2.77 & 0.661 & 0.971 \\ \hline
        7 & 5,89,824 & 13,380.52 & 72.911 & -1.673 & 0.658 & 0.949 \\ \hline
        8 & 5,89,824 & 12,941.55 & 22.906 & -2.838 & 0.666 & 0.973 \\ \hline
        10 & 23,59,296 & 69,865.48 & 226.924 & -1.931 & 0.644 & 0.959 \\ \hline
        11 & 23,59,296 & 65,825.63 & 41.695 & -3.64 & 0.65 & 0.974 \\ \hline
        13 & 5,89,824 & 19,746.24 & 52.914 & -2.002 & 0.649 & 0.96 \\ \hline
        14 & 5,89,824 & 19,663.77 & 56.783 & -1.928 & 0.653 & 0.962 \\ \hline
        15 & 5,89,824 & 13,176.71 & 64.866 & -1.794 & 0.655 & 0.955 \\ \hline
        16 & 5,89,824 & 12,684.64 & 36.337 & -2.374 & 0.671 & 0.974 \\ \hline
        18 & 23,59,296 & 73,113.71 & 151.363 & -2.338 & 0.645 & 0.962 \\ \hline
        19 & 23,59,296 & 69,156.84 & 34.397 & -3.837 & 0.651 & 0.974 \\ \hline
        21 & 5,89,824 & 21,642.44 & 42.321 & -2.22 & 0.671 & 0.973 \\ \hline
        22 & 5,89,824 & 21,140.67 & 47.424 & -2.105 & 0.671 & 0.973 \\ \hline
        23 & 5,89,824 & 12,923.66 & 65.662 & -1.779 & 0.665 & 0.956 \\ \hline
        24 & 5,89,824 & 12,398.02 & 48.081 & -2.09 & 0.672 & 0.968 \\ \hline
        26 & 23,59,296 & 74,150.13 & 123.727 & -2.54 & 0.645 & 0.967 \\ \hline
        27 & 23,59,296 & 70,013.52 & 22.962 & -4.254 & 0.655 & 0.975 \\ \hline
        29 & 5,89,824 & 20,016.78 & 62.167 & -1.84 & 0.645 & 0.957 \\ \hline
        30 & 5,89,824 & 19,882.08 & 59.979 & -1.874 & 0.646 & 0.959 \\ \hline
        31 & 5,89,824 & 14,413.48 & 78.969 & -1.594 & 0.664 & 0.956 \\ \hline
        32 & 5,89,824 & 13,343.49 & 35.936 & -2.385 & 0.666 & 0.968 \\ \hline
        34 & 23,59,296 & 75,197.82 & 119.924 & -2.571 & 0.647 & 0.967 \\ \hline
        35 & 23,59,296 & 71,196.39 & 12.356 & -4.911 & 0.651 & 0.975 \\ \hline
        37 & 5,89,824 & 19,644.65 & 52.854 & -2.003 & 0.642 & 0.954 \\ \hline
        38 & 5,89,824 & 19,527.42 & 52.281 & -2.014 & 0.641 & 0.954 \\ \hline
        39 & 5,89,824 & 16,207.45 & 81.065 & -1.57 & 0.654 & 0.954 \\ \hline
        40 & 5,89,824 & 14,957.26 & 47.585 & -2.102 & 0.67 & 0.964 \\ \hline
        42 & 23,59,296 & 75,656.52 & 92.158 & -2.835 & 0.651 & 0.967 \\ \hline
        43 & 23,59,296 & 72,158.01 & 12.199 & -4.923 & 0.661 & 0.977 \\ \hline
        45 & 5,89,824 & 20,257.76 & 57.814 & -1.913 & 0.642 & 0.953 \\ \hline
        46 & 5,89,824 & 20,217.92 & 58.918 & -1.895 & 0.645 & 0.955 \\ \hline
        47 & 5,89,824 & 16,146.15 & 76.716 & -1.622 & 0.666 & 0.956 \\ \hline
        48 & 5,89,824 & 15,252.12 & 49.658 & -2.059 & 0.671 & 0.964 \\ \hline
        %\endhead % Header for subsequent pages
        %\hline
        %\endfoot
        %\endfirsthead
        %\hline 
        50 & 23,59,296 & 75,340.95 & 143.087 & -2.393 & 0.65 & 0.964 \\ \hline
        51 & 23,59,296 & 71,265.48 & 13.472 & -4.816 & 0.662 & 0.977 \\ \hline
        53 & 5,89,824 & 20,119.80 & 65.884 & -1.783 & 0.639 & 0.949 \\ \hline
        54 & 5,89,824 & 20,083.88 & 58.441 & -1.903 & 0.64 & 0.954 \\ \hline
        55 & 5,89,824 & 15,752.17 & 85.417 & -1.514 & 0.667 & 0.954 \\ \hline
        56 & 5,89,824 & 14,830.05 & 71.895 & -1.687 & 0.674 & 0.962 \\ \hline
        58 & 23,59,296 & 75,829.77 & 226.022 & -1.934 & 0.65 & 0.96 \\ \hline
        59 & 23,59,296 & 70,756.16 & 16.454 & -4.603 & 0.66 & 0.976 \\ \hline
        61 & 5,89,824 & 20,290.38 & 64.444 & -1.806 & 0.64 & 0.95 \\ \hline 
        62 & 5,89,824 & 20,332.99 & 49.074 & -2.08 & 0.639 & 0.955 \\ \hline
        63 & 5,89,824 & 15,308.63 & 82.622 & -1.55 & 0.656 & 0.949 \\ \hline
        64 & 5,89,824 & 14,669.07 & 62.382 & -1.833 & 0.663 & 0.958 \\ \hline
        66 & 23,59,296 & 73,016.98 & 192.206 & -2.098 & 0.643 & 0.96 \\ \hline
        67 & 23,59,296 & 68,922.17 & 21.272 & -4.334 & 0.653 & 0.974 \\ \hline
        69 & 5,89,824 & 20,605.39 & 56.984 & -1.929 & 0.641 & 0.95 \\ \hline
        70 & 5,89,824 & 20,631.92 & 53.812 & -1.986 & 0.638 & 0.954 \\ \hline
        71 & 5,89,824 & 16,522.70 & 92.594 & -1.439 & 0.646 & 0.948 \\ \hline
        72 & 5,89,824 & 15,587.53 & 30.208 & -2.564 & 0.648 & 0.961 \\ \hline
        74 & 23,59,296 & 73,046.26 & 176.308 & -2.187 & 0.636 & 0.96 \\ \hline
        75 & 23,59,296 & 68,910.66 & 23.998 & -4.21 & 0.645 & 0.973 \\ \hline
        77 & 5,89,824 & 21,545.45 & 84.004 & -1.542 & 0.636 & 0.944 \\ \hline 
        78 & 5,89,824 & 21,474.58 & 35.88 & -2.393 & 0.633 & 0.958 \\ \hline
        79 & 5,89,824 & 16,131.35 & 80.859 & -1.576 & 0.643 & 0.947 \\ \hline
        80 & 5,89,824 & 15,280.71 & 42.911 & -2.214 & 0.64 & 0.956 \\ \hline
        82 & 23,59,296 & 73,705.81 & 93.89 & -2.82 & 0.632 & 0.968 \\ \hline
        83 & 23,59,296 & 71,358.09 & 25.216 & -4.16 & 0.639 & 0.973 \\ \hline
        85 & 5,89,824 & 21,507.76 & 48.454 & -2.093 & 0.633 & 0.957 \\ \hline 
        86 & 5,89,824 & 21,413.45 & 69.724 & -1.727 & 0.639 & 0.95 \\ \hline
        87 & 5,89,824 & 16,429.66 & 67.998 & -1.741 & 0.663 & 0.957 \\ \hline
        88 & 5,89,824 & 15,509.76 & 57.065 & -1.923 & 0.656 & 0.954 \\ \hline
        90 & 23,59,296 & 72,947.19 & 47.317 & -3.516 & 0.627 & 0.965 \\ \hline
        91 & 23,59,296 & 70,145.67 & 12.659 & -4.888 & 0.623 & 0.97 \\ \hline
        93 & 5,89,824 & 21,195.92 & 30.782 & -2.547 & 0.634 & 0.962 \\ \hline
        94 & 5,89,824 & 20,853.46 & 46.145 & -2.141 & 0.632 & 0.953 \\ \hline
        95 & 5,89,824 & 18,275.23 & 68.11 & -1.744 & 0.645 & 0.949 \\ \hline
        96 & 5,89,824 & 17,235.99 & 57.884 & -1.915 & 0.64 & 0.949 \\ \hline
        98 & 23,59,296 & 73,603.38 & 172.495 & -2.21 & 0.632 & 0.954 \\ \hline
        99 & 23,59,296 & 66,928.08 & 33.551 & -3.867 & 0.628 & 0.965 \\ \hline
        101 & 5,89,824 & 11,262.89 & 28.84 & -2.546 & 0.832 & 0.992 \\ \hline
    \end{longtable}
    
% \end{table}

    \begin{longtable}{|l|l|l|l|l|l|l|}
        \caption{BERT Large}
    \hline
        \#Layer & Total Count & Total Weight & A' & $\mu$' & $\sigma$' & $R^2$ \\ \hline
        1 & 3,12,54,528 & 11,34,485.24 & 1050.674 & -2.99 & 0.638 & 0.967 \\ \hline
        2 & 5,24,288 & 6,600.64 & 6.577 & -3.993 & 0.638 & 0.969 \\ \hline
        5 & 10,48,576 & 29,041.93 & 60.741 & -2.44 & 0.645 & 0.964 \\ \hline
        6 & 10,48,576 & 28,589.24 & 41.765 & -2.816 & 0.651 & 0.968 \\ \hline
        7 & 10,48,576 & 21,569.71 & 145.17 & -1.562 & 0.657 & 0.953 \\ \hline
        8 & 10,48,576 & 20,306.56 & 21.478 & -3.488 & 0.666 & 0.975 \\ \hline
        10 & 41,94,304 & 1,15,362.42 & 295.501 & -2.242 & 0.647 & 0.961 \\ \hline
        11 & 41,94,304 & 1,04,930.44 & 40.974 & -4.25 & 0.65 & 0.973 \\ \hline
        13 & 10,48,576 & 26,248.32 & 85.186 & -2.101 & 0.641 & 0.962 \\ \hline
        14 & 10,48,576 & 25,741.91 & 63.907 & -2.389 & 0.643 & 0.964 \\ \hline
        15 & 10,48,576 & 22,495.33 & 154.949 & -1.497 & 0.654 & 0.951 \\ \hline
        16 & 10,48,576 & 20,521.99 & 23.954 & -3.377 & 0.659 & 0.972 \\ \hline
        18 & 41,94,304 & 1,18,597.07 & 512.097 & -1.692 & 0.644 & 0.956 \\ \hline
        19 & 41,94,304 & 1,09,199.95 & 68.028 & -3.73 & 0.645 & 0.972 \\ \hline
        21 & 10,48,576 & 28,089.06 & 116.178 & -1.792 & 0.641 & 0.957 \\ \hline
        22 & 10,48,576 & 26,947.98 & 85.921 & -2.092 & 0.644 & 0.957 \\ \hline
        23 & 10,48,576 & 20,529.94 & 116.243 & -1.788 & 0.644 & 0.954 \\ \hline
        24 & 10,48,576 & 19,169.15 & 46.443 & -2.71 & 0.647 & 0.968 \\ \hline
        26 & 41,94,304 & 1,21,485.59 & 504.05 & -1.708 & 0.641 & 0.956 \\ \hline
        27 & 41,94,304 & 1,11,914.39 & 77.164 & -3.601 & 0.643 & 0.971 \\ \hline
        29 & 10,48,576 & 30,665.02 & 126.859 & -1.703 & 0.642 & 0.956 \\ \hline
        30 & 10,48,576 & 29,673.53 & 99.592 & -1.944 & 0.645 & 0.96 \\ \hline
        31 & 10,48,576 & 21,052.34 & 123.292 & -1.73 & 0.646 & 0.952 \\ \hline
        32 & 10,48,576 & 19,810.84 & 89.219 & -2.052 & 0.653 & 0.965 \\ \hline
        34 & 41,94,304 & 1,23,032.24 & 602.945 & -1.53 & 0.64 & 0.954 \\ \hline
        35 & 41,94,304 & 1,12,709.39 & 193.06 & -2.672 & 0.646 & 0.968 \\ \hline
        37 & 10,48,576 & 31,938.80 & 108.829 & -1.857 & 0.637 & 0.953 \\ \hline
        38 & 10,48,576 & 31,275.93 & 100.426 & -1.938 & 0.638 & 0.955 \\ \hline
        39 & 10,48,576 & 20,820.35 & 153.99 & -1.505 & 0.654 & 0.953 \\ \hline
        40 & 10,48,576 & 19,523.80 & 93.251 & -2.004 & 0.66 & 0.964 \\ \hline
        42 & 41,94,304 & 1,22,750.61 & 357.905 & -2.052 & 0.638 & 0.956 \\ \hline
        43 & 41,94,304 & 1,13,156.72 & 38.402 & -4.32 & 0.641 & 0.973 \\ \hline
        45 & 10,48,576 & 30,662.33 & 101.062 & -1.932 & 0.636 & 0.953 \\ \hline
        46 & 10,48,576 & 30,038.38 & 88.218 & -2.068 & 0.637 & 0.957 \\ \hline
        47 & 10,48,576 & 22,986.81 & 124.86 & -1.717 & 0.642 & 0.952 \\ \hline
        48 & 10,48,576 & 21,316.62 & 89.393 & -2.051 & 0.648 & 0.963 \\ \hline
        50 & 41,94,304 & 1,23,099.42 & 493.247 & -1.731 & 0.639 & 0.955 \\ \hline
        53 & 10,48,576 & 30,392.34 & 91.566 & -2.03 & 0.64 & 0.956 \\ \hline
        54 & 10,48,576 & 29,722.29 & 53.073 & -2.577 & 0.64 & 0.959 \\ \hline
        55 & 10,48,576 & 22,937.58 & 168.875 & -1.415 & 0.644 & 0.948 \\ \hline
        56 & 10,48,576 & 22,053.03 & 79.788 & -2.166 & 0.648 & 0.959 \\ \hline
        58 & 41,94,304 & 1,23,569.69 & 452.85 & -1.817 & 0.638 & 0.954 \\ \hline
        59 & 41,94,304 & 1,16,046.90 & 35.51 & -4.402 & 0.638 & 0.973 \\ \hline
        61 & 10,48,576 & 29,700.44 & 88.667 & -2.063 & 0.634 & 0.953 \\ \hline
        62 & 10,48,576 & 29,216.94 & 80.919 & -2.155 & 0.633 & 0.954 \\ \hline
        63 & 10,48,576 & 23,259.48 & 175.481 & -1.377 & 0.641 & 0.946 \\ \hline
        64 & 10,48,576 & 22,393.07 & 91.832 & -2.026 & 0.642 & 0.956 \\ \hline
        66 & 41,94,304 & 1,23,004.14 & 500.626 & -1.716 & 0.639 & 0.955 \\ \hline
        67 & 41,94,304 & 1,15,408.66 & 44.358 & -4.17 & 0.641 & 0.973 \\ \hline
        69 & 10,48,576 & 30,034.66 & 74.904 & -2.232 & 0.636 & 0.955 \\ \hline
        70 & 10,48,576 & 29,532.58 & 63.736 & -2.394 & 0.637 & 0.959 \\ \hline
        71 & 10,48,576 & 22,479.27 & 155.294 & -1.499 & 0.642 & 0.947 \\ \hline
        72 & 10,48,576 & 21,465.81 & 38.771 & -2.893 & 0.642 & 0.959 \\ \hline
        74 & 41,94,304 & 1,20,578.57 & 453.501 & -1.815 & 0.641 & 0.955 \\ \hline
        75 & 41,94,304 & 1,12,882.67 & 52.179 & -4.002 & 0.643 & 0.973 \\ \hline
        77 & 10,48,576 & 31,362.56 & 114.567 & -1.803 & 0.649 & 0.963 \\ \hline
        78 & 10,48,576 & 30,636.33 & 98.263 & -1.957 & 0.649 & 0.962 \\ \hline
        79 & 10,48,576 & 21,191.65 & 87.447 & -2.074 & 0.644 & 0.953 \\ \hline
        80 & 10,48,576 & 19,920.93 & 42.969 & -2.787 & 0.652 & 0.962 \\ \hline
        82 & 41,94,304 & 1,19,806.06 & 375.644 & -2.003 & 0.642 & 0.958 \\ \hline
        83 & 41,94,304 & 1,09,311.98 & 43.419 & -4.191 & 0.649 & 0.974 \\ \hline
        85 & 10,48,576 & 31,269.41 & 116.721 & -1.783 & 0.654 & 0.964 \\ \hline
        86 & 10,48,576 & 30,790.18 & 108.549 & -1.856 & 0.654 & 0.963 \\ \hline
        87 & 10,48,576 & 21,442.59 & 139.539 & -1.602 & 0.655 & 0.954 \\ \hline
        88 & 10,48,576 & 20,056.02 & 51.874 & -2.593 & 0.666 & 0.965 \\ \hline
        90 & 41,94,304 & 1,18,747.67 & 273.503 & -2.321 & 0.643 & 0.961 \\ \hline
        91 & 41,94,304 & 1,08,035.34 & 28.278 & -4.64 & 0.651 & 0.975 \\ \hline
        93 & 10,48,576 & 32,410.68 & 127.657 & -1.696 & 0.641 & 0.954 \\ \hline
        94 & 10,48,576 & 31,763.86 & 94.384 & -1.999 & 0.641 & 0.956 \\ \hline
        95 & 10,48,576 & 24,008.22 & 135.046 & -1.636 & 0.653 & 0.952 \\ \hline
        96 & 10,48,576 & 22,518.40 & 61.566 & -2.421 & 0.667 & 0.963 \\ \hline
        98 & 41,94,304 & 1,20,410.00 & 233.687 & -2.479 & 0.645 & 0.961 \\ \hline
        99 & 41,94,304 & 1,10,165.60 & 22.922 & -4.864 & 0.652 & 0.975 \\ \hline
        101 & 10,48,576 & 31,767.27 & 129.375 & -1.682 & 0.644 & 0.955 \\ \hline
        102 & 10,48,576 & 31,529.30 & 90.812 & -2.038 & 0.64 & 0.958 \\ \hline
        103 & 10,48,576 & 24,264.59 & 137.38 & -1.614 & 0.663 & 0.954 \\ \hline
        104 & 10,48,576 & 23,117.63 & 84.023 & -2.107 & 0.668 & 0.961 \\ \hline
        106 & 41,94,304 & 1,19,606.40 & 259.424 & -2.374 & 0.645 & 0.959 \\ \hline
        107 & 41,94,304 & 1,09,836.62 & 25.101 & -4.766 & 0.655 & 0.975 \\ \hline
        109 & 10,48,576 & 31,889.21 & 127.412 & -1.699 & 0.64 & 0.95 \\ \hline
        110 & 10,48,576 & 31,900.15 & 104.89 & -1.893 & 0.638 & 0.954 \\ \hline
        111 & 10,48,576 & 23,848.69 & 133.761 & -1.645 & 0.655 & 0.954 \\ \hline
        112 & 10,48,576 & 23,348.39 & 88.079 & -2.061 & 0.669 & 0.96 \\ \hline
        114 & 41,94,304 & 1,16,548.62 & 396.981 & -1.948 & 0.643 & 0.961 \\ \hline
        115 & 41,94,304 & 1,09,651.89 & 26.83 & -4.695 & 0.654 & 0.975 \\ \hline
        117 & 10,48,576 & 31,289.50 & 111.846 & -1.829 & 0.638 & 0.95 \\ \hline
        118 & 10,48,576 & 31,059.39 & 87.545 & -2.075 & 0.64 & 0.955 \\ \hline
        119 & 10,48,576 & 24,932.55 & 151.565 & -1.522 & 0.649 & 0.952 \\ \hline
        120 & 10,48,576 & 23,777.60 & 91.528 & -2.025 & 0.659 & 0.958 \\ \hline
        122 & 41,94,304 & 1,16,626.71 & 501.469 & -1.714 & 0.642 & 0.958 \\ \hline
        123 & 41,94,304 & 1,10,108.89 & 38.335 & -4.32 & 0.654 & 0.975 \\ \hline
        126 & 10,48,576 & 30,473.92 & 90.604 & -2.04 & 0.637 & 0.959 \\ \hline
        127 & 10,48,576 & 24,477.34 & 172.865 & -1.389 & 0.651 & 0.95 \\ \hline
        128 & 10,48,576 & 23,304.86 & 45.694 & -2.724 & 0.657 & 0.96 \\ \hline
        130 & 41,94,304 & 1,15,299.91 & 510.426 & -1.696 & 0.642 & 0.956 \\ \hline
        131 & 41,94,304 & 1,08,736.59 & 44.762 & -4.159 & 0.651 & 0.973 \\ \hline
        133 & 10,48,576 & 31,485.09 & 136.215 & -1.633 & 0.638 & 0.95 \\ \hline
        134 & 10,48,576 & 31,544.15 & 101.107 & -1.932 & 0.636 & 0.956 \\ \hline
        135 & 10,48,576 & 24,069.79 & 158.358 & -1.478 & 0.645 & 0.951 \\ \hline
        136 & 10,48,576 & 23,098.97 & 69.515 & -2.304 & 0.653 & 0.957 \\ \hline
        138 & 41,94,304 & 1,13,940.20 & 526.663 & -1.665 & 0.64 & 0.955 \\ \hline
        141 & 10,48,576 & 33,805.59 & 161.66 & -1.461 & 0.636 & 0.947 \\ \hline
        142 & 10,48,576 & 33,717.92 & 99.466 & -1.948 & 0.635 & 0.954 \\ \hline
        143 & 10,48,576 & 22,859.34 & 136.927 & -1.625 & 0.645 & 0.95 \\ \hline
        144 & 10,48,576 & 22,080.39 & 151.418 & -1.523 & 0.654 & 0.953 \\ \hline
        146 & 41,94,304 & 1,10,345.89 & 203.215 & -2.623 & 0.633 & 0.967 \\ \hline
        147 & 41,94,304 & 1,05,027.38 & 26.639 & -4.706 & 0.637 & 0.973 \\ \hline
        149 & 10,48,576 & 32,511.71 & 119.911 & -1.762 & 0.637 & 0.95 \\ \hline
        150 & 10,48,576 & 32,632.00 & 106.028 & -1.884 & 0.636 & 0.952 \\ \hline
        151 & 10,48,576 & 24,072.74 & 132.42 & -1.656 & 0.642 & 0.95 \\ \hline
        152 & 10,48,576 & 22,460.14 & 157.918 & -1.482 & 0.646 & 0.951 \\ \hline
        154 & 41,94,304 & 1,08,781.52 & 100.071 & -3.339 & 0.63 & 0.969 \\ \hline
        155 & 41,94,304 & 1,05,743.44 & 22.368 & -4.894 & 0.631 & 0.971 \\ \hline
        157 & 10,48,576 & 31,493.95 & 100.153 & -1.942 & 0.631 & 0.955 \\ \hline
        158 & 10,48,576 & 31,616.06 & 111.75 & -1.833 & 0.635 & 0.952 \\ \hline
        159 & 10,48,576 & 24,895.03 & 159.399 & -1.471 & 0.645 & 0.95 \\ \hline
        160 & 10,48,576 & 23,904.55 & 143.502 & -1.579 & 0.639 & 0.949 \\ \hline
        162 & 41,94,304 & 1,08,047.94 & 244.107 & -2.439 & 0.629 & 0.957 \\ \hline
        163 & 41,94,304 & 1,06,462.78 & 22.76 & -4.875 & 0.626 & 0.971 \\ \hline
        165 & 10,48,576 & 31,185.31 & 74.851 & -2.232 & 0.632 & 0.96 \\ \hline
        166 & 10,48,576 & 31,318.78 & 87.845 & -2.071 & 0.636 & 0.957 \\ \hline
        167 & 10,48,576 & 26,446.16 & 124.515 & -1.717 & 0.648 & 0.956 \\ \hline
        168 & 10,48,576 & 25,297.03 & 120.556 & -1.755 & 0.635 & 0.948 \\ \hline
        170 & 41,94,304 & 1,08,711.67 & 238.114 & -2.464 & 0.628 & 0.962 \\ \hline
        171 & 41,94,304 & 1,08,018.99 & 24.399 & -4.8 & 0.625 & 0.973 \\ \hline
        173 & 10,48,576 & 32,156.44 & 105.457 & -1.889 & 0.632 & 0.953 \\ \hline
        174 & 10,48,576 & 32,075.60 & 101.134 & -1.932 & 0.633 & 0.95 \\ \hline
        175 & 10,48,576 & 25,849.46 & 131.148 & -1.667 & 0.645 & 0.955 \\ \hline
        176 & 10,48,576 & 25,696.68 & 135.296 & -1.639 & 0.637 & 0.948 \\ \hline
        178 & 41,94,304 & 1,09,920.73 & 83.521 & -3.523 & 0.626 & 0.969 \\ \hline
        179 & 41,94,304 & 1,06,684.53 & 21.578 & -4.933 & 0.622 & 0.972 \\ \hline
        181 & 10,48,576 & 32,748.81 & 91.867 & -2.028 & 0.629 & 0.958 \\ \hline
        182 & 10,48,576 & 32,577.56 & 158.884 & -1.479 & 0.634 & 0.944 \\ \hline
        183 & 10,48,576 & 25,940.61 & 125.23 & -1.713 & 0.641 & 0.951 \\ \hline
        184 & 10,48,576 & 26,116.16 & 105.51 & -1.889 & 0.632 & 0.947 \\ \hline
        186 & 41,94,304 & 1,11,258.94 & 126.145 & -3.105 & 0.626 & 0.967 \\ \hline
        187 & 41,94,304 & 1,05,930.23 & 17.856 & -5.14 & 0.619 & 0.971 \\ \hline
        189 & 10,48,576 & 33,799.62 & 126.471 & -1.707 & 0.632 & 0.95 \\ \hline
        190 & 10,48,576 & 33,367.34 & 110.968 & -1.838 & 0.632 & 0.947 \\ \hline
        191 & 10,48,576 & 27,475.30 & 127.929 & -1.691 & 0.637 & 0.95 \\ \hline
        192 & 10,48,576 & 27,768.36 & 90.194 & -2.048 & 0.631 & 0.947 \\ \hline
        194 & 41,94,304 & 1,13,962.28 & 345.199 & -2.091 & 0.631 & 0.952 \\ \hline
        195 & 41,94,304 & 99,608.09 & 81.672 & -3.546 & 0.627 & 0.965 \\ \hline
        197 & 10,48,576 & 24,788.91 & 98.843 & -1.944 & 0.666 & 0.955 \\ \hline
    \end{longtable}

    \begin{longtable}{|l|l|l|l|l|l|l|}
    \caption{LLAMA-2 7B}
    \hline
        \#Layer & Total Count & Total Weight & A' & $\mu$' & $\sigma$' & $R^2$ \\ \hline
        1 & 13,10,72,000 & 17,49,352.6 & 73424.31 & -2.498 & 0.629 & 0.959 \\ \hline
        2 & 1,67,77,216 & 1,21,611.4 & 1922.245 & -4.206 & 0.86 & 0.998 \\ \hline
        3 & 1,67,77,216 & 1,54,655.6 & 2330.648 & -3.959 & 0.845 & 0.998 \\ \hline
        4 & 1,67,77,216 & 1,34,305.5 & 10875.02 & -2.312 & 0.76 & 0.984 \\ \hline
        5 & 1,67,77,216 & 82,407.7 & 2257.873 & -4.038 & 0.726 & 0.997 \\ \hline
        6 & 4,50,88,768 & 5,80,491.9 & 8113.216 & -3.724 & 0.627 & 0.971 \\ \hline
        7 & 4,50,88,768 & 5,73,421.7 & 18806.59 & -2.809 & 0.627 & 0.967 \\ \hline
        8 & 4,50,88,768 & 5,96,097.9 & 13012.41 & -3.2 & 0.624 & 0.971 \\ \hline
        11 & 1,67,77,216 & 2,91,500.9 & 6970.016 & -2.691 & 0.953 & 0.995 \\ \hline
        12 & 1,67,77,216 & 2,94,022.2 & 5767.709 & -2.93 & 0.895 & 0.996 \\ \hline
        13 & 1,67,77,216 & 1,23,989.8 & 10828.32 & -2.309 & 0.775 & 0.982 \\ \hline
        14 & 1,67,77,216 & 96,516.2 & 2168.94 & -4.067 & 0.788 & 0.997 \\ \hline
        15 & 4,50,88,768 & 6,44,465.6 & 7475.706 & -3.823 & 0.627 & 0.972 \\ \hline
        16 & 4,50,88,768 & 6,09,909.5 & 17013.54 & -2.914 & 0.623 & 0.968 \\ \hline
        17 & 4,50,88,768 & 6,19,106.0 & 5469.049 & -4.196 & 0.606 & 0.98 \\ \hline
        20 & 1,67,77,216 & 3,24,520.8 & 3635.065 & -3.474 & 0.792 & 0.986 \\ \hline
        21 & 1,67,77,216 & 3,33,533.4 & 10056.12 & -2.329 & 0.849 & 0.975 \\ \hline
        22 & 1,67,77,216 & 1,88,875.1 & 13888.28 & -2.095 & 0.64 & 0.962 \\ \hline
        23 & 1,67,77,216 & 1,82,619.5 & 3604.697 & -3.52 & 0.626 & 0.972 \\ \hline
        24 & 4,50,88,768 & 6,67,004.1 & 14425.91 & -3.091 & 0.62 & 0.969 \\ \hline
        25 & 4,50,88,768 & 6,22,238.9 & 15457.58 & -3.016 & 0.62 & 0.966 \\ \hline
        26 & 4,50,88,768 & 6,26,174.7 & 8573.182 & -3.66 & 0.617 & 0.969 \\ \hline
        29 & 1,67,77,216 & 3,14,402.2 & 4732.933 & -3.194 & 0.745 & 0.981 \\ \hline
        30 & 1,67,77,216 & 3,23,687.8 & 8875.465 & -2.501 & 0.775 & 0.974 \\ \hline
        31 & 1,67,77,216 & 1,78,691.4 & 13971.69 & -2.086 & 0.649 & 0.957 \\ \hline
        32 & 1,67,77,216 & 1,74,259.5 & 3843.815 & -3.446 & 0.638 & 0.972 \\ \hline
        33 & 4,50,88,768 & 6,75,932.1 & 13496.55 & -3.162 & 0.621 & 0.969 \\ \hline
        34 & 4,50,88,768 & 6,26,475.2 & 14269.71 & -3.1 & 0.621 & 0.967 \\ \hline
        35 & 4,50,88,768 & 6,27,767.1 & 10852.52 & -3.396 & 0.617 & 0.969 \\ \hline
        38 & 1,67,77,216 & 3,31,868.0 & 5624.796 & -3.014 & 0.72 & 0.979 \\ \hline
        39 & 1,67,77,216 & 3,35,137.2 & 7408.266 & -2.703 & 0.749 & 0.973 \\ \hline
        40 & 1,67,77,216 & 1,89,605.6 & 14555.26 & -2.049 & 0.635 & 0.954 \\ \hline
        41 & 1,67,77,216 & 1,85,282.1 & 3573.788 & -3.53 & 0.621 & 0.971 \\ \hline
        42 & 4,50,88,768 & 6,88,218.3 & 15037.24 & -3.046 & 0.625 & 0.97 \\ \hline
        43 & 4,50,88,768 & 6,21,893.3 & 14873.7 & -3.057 & 0.622 & 0.967 \\ \hline
        44 & 4,50,88,768 & 6,20,181.3 & 7966.633 & -3.746 & 0.624 & 0.97 \\ \hline
        47 & 1,67,77,216 & 3,36,450.4 & 5976.435 & -2.956 & 0.705 & 0.979 \\ \hline
        48 & 1,67,77,216 & 3,46,193.9 & 11462.63 & -2.258 & 0.735 & 0.972 \\ \hline
        49 & 1,67,77,216 & 1,93,658.1 & 8109.24 & -2.646 & 0.644 & 0.958 \\ \hline
        50 & 1,67,77,216 & 1,89,547.6 & 4215.843 & -3.345 & 0.629 & 0.97 \\ \hline
        51 & 4,50,88,768 & 6,90,613.3 & 17534.45 & -2.883 & 0.632 & 0.971 \\ \hline
        52 & 4,50,88,768 & 6,21,776.3 & 14543.26 & -3.081 & 0.623 & 0.967 \\ \hline
        53 & 4,50,88,768 & 6,20,657.1 & 10093.67 & -3.475 & 0.618 & 0.969 \\ \hline
        56 & 1,67,77,216 & 3,13,126.0 & 5785.041 & -2.986 & 0.727 & 0.982 \\ \hline
        57 & 1,67,77,216 & 3,17,435.7 & 11375.28 & -2.267 & 0.751 & 0.977 \\ \hline
        58 & 1,67,77,216 & 1,79,301.3 & 6987.783 & -2.806 & 0.647 & 0.967 \\ \hline
        59 & 1,67,77,216 & 1,76,837.6 & 3537.118 & -3.542 & 0.632 & 0.973 \\ \hline
        60 & 4,50,88,768 & 7,01,348.0 & 18760.18 & -2.812 & 0.635 & 0.971 \\ \hline
        61 & 4,50,88,768 & 6,19,622.8 & 12637.11 & -3.231 & 0.621 & 0.968 \\ \hline
        62 & 4,50,88,768 & 6,17,142.5 & 8293.324 & -3.698 & 0.621 & 0.969 \\ \hline
        65 & 1,67,77,216 & 3,12,212.7 & 4783.574 & -3.19 & 0.73 & 0.982 \\ \hline
        66 & 1,67,77,216 & 3,13,085.6 & 10897.26 & -2.312 & 0.746 & 0.976 \\ \hline
        67 & 1,67,77,216 & 1,81,248.0 & 8875.944 & -2.556 & 0.652 & 0.969 \\ \hline
        68 & 1,67,77,216 & 1,77,949.8 & 3789.006 & -3.465 & 0.638 & 0.974 \\ \hline
        69 & 4,50,88,768 & 7,00,188.2 & 17365.07 & -2.892 & 0.637 & 0.971 \\ \hline
        70 & 4,50,88,768 & 6,21,805.9 & 19576.95 & -2.768 & 0.625 & 0.966 \\ \hline
        71 & 4,50,88,768 & 6,18,133.1 & 8144.848 & -3.72 & 0.623 & 0.969 \\ \hline
        74 & 1,67,77,216 & 3,16,227.5 & 6381.277 & -2.884 & 0.719 & 0.981 \\ \hline
        75 & 1,67,77,216 & 3,17,880.5 & 11316.87 & -2.278 & 0.737 & 0.975 \\ \hline
        76 & 1,67,77,216 & 1,87,021.9 & 9873.749 & -2.447 & 0.641 & 0.964 \\ \hline
        77 & 1,67,77,216 & 1,84,303.9 & 3033.808 & -3.719 & 0.631 & 0.972 \\ \hline
        78 & 4,50,88,768 & 6,88,832.6 & 19662.22 & -2.762 & 0.639 & 0.971 \\ \hline
        79 & 4,50,88,768 & 6,29,397.9 & 11355.93 & -3.345 & 0.62 & 0.967 \\ \hline
        80 & 4,50,88,768 & 6,24,446.9 & 9421.284 & -3.552 & 0.617 & 0.969 \\ \hline
        83 & 1,67,77,216 & 3,21,189.9 & 4783.04 & -3.199 & 0.696 & 0.979 \\ \hline
        84 & 1,67,77,216 & 3,26,852.2 & 10176.19 & -2.394 & 0.719 & 0.975 \\ \hline
        85 & 1,67,77,216 & 1,90,586.1 & 8627.239 & -2.587 & 0.642 & 0.967 \\ \hline
        86 & 1,67,77,216 & 1,88,356.4 & 4081.096 & -3.384 & 0.627 & 0.972 \\ \hline
        87 & 4,50,88,768 & 6,81,335.7 & 20114.2 & -2.738 & 0.64 & 0.971 \\ \hline
        88 & 4,50,88,768 & 6,33,572.5 & 12073.5 & -3.279 & 0.62 & 0.967 \\ \hline
        89 & 4,50,88,768 & 6,28,515.4 & 11086.34 & -3.372 & 0.62 & 0.97 \\ \hline
        92 & 1,67,77,216 & 3,19,092.5 & 7680.842 & -2.69 & 0.714 & 0.978 \\ \hline
        93 & 1,67,77,216 & 3,25,532.4 & 12254.04 & -2.196 & 0.74 & 0.977 \\ \hline
        94 & 1,67,77,216 & 1,89,169.6 & 8065.728 & -2.659 & 0.636 & 0.967 \\ \hline
        95 & 1,67,77,216 & 1,88,010.3 & 5202.796 & -3.122 & 0.626 & 0.971 \\ \hline
        96 & 4,50,88,768 & 6,76,796.4 & 14589.62 & -3.076 & 0.642 & 0.973 \\ \hline
        97 & 4,50,88,768 & 6,40,006.5 & 18290.89 & -2.839 & 0.626 & 0.966 \\ \hline
        98 & 4,50,88,768 & 6,33,770.8 & 7797.197 & -3.772 & 0.628 & 0.97 \\ \hline
        101 & 1,67,77,216 & 2,97,608.4 & 5593.367 & -3.021 & 0.733 & 0.984 \\ \hline
        102 & 1,67,77,216 & 2,96,687.7 & 11711.77 & -2.24 & 0.752 & 0.979 \\ \hline
        103 & 1,67,77,216 & 1,96,534.2 & 7324.385 & -2.758 & 0.642 & 0.968 \\ \hline
        104 & 1,67,77,216 & 1,94,740.4 & 3996.164 & -3.407 & 0.63 & 0.973 \\ \hline
        105 & 4,50,88,768 & 6,75,691.6 & 18665.35 & -2.816 & 0.64 & 0.972 \\ \hline
        106 & 4,50,88,768 & 6,45,590.0 & 17173.7 & -2.905 & 0.625 & 0.967 \\ \hline
        107 & 4,50,88,768 & 6,38,063.9 & 9959.162 & -3.49 & 0.62 & 0.97 \\ \hline
        110 & 1,67,77,216 & 3,09,856.2 & 6623.173 & -2.849 & 0.706 & 0.979 \\ \hline
        111 & 1,67,77,216 & 3,16,996.0 & 11622.81 & -2.255 & 0.73 & 0.977 \\ \hline
        112 & 1,67,77,216 & 1,94,281.8 & 8548.838 & -2.597 & 0.64 & 0.968 \\ \hline
        113 & 1,67,77,216 & 1,92,934.7 & 4364.057 & -3.311 & 0.628 & 0.972 \\ \hline
        114 & 4,50,88,768 & 6,72,286.9 & 20880.78 & -2.7 & 0.639 & 0.971 \\ \hline
        115 & 4,50,88,768 & 6,51,596.0 & 29145.81 & -2.355 & 0.628 & 0.964 \\ \hline
        116 & 4,50,88,768 & 6,43,531.4 & 11579.34 & -3.324 & 0.62 & 0.968 \\ \hline
        119 & 1,67,77,216 & 3,07,345.2 & 5165.535 & -3.116 & 0.7 & 0.979 \\ \hline
        120 & 1,67,77,216 & 3,11,282.6 & 11400.01 & -2.279 & 0.718 & 0.976 \\ \hline
        121 & 1,67,77,216 & 2,01,535.3 & 9605.391 & -2.477 & 0.641 & 0.965 \\ \hline
        122 & 1,67,77,216 & 1,99,754.2 & 4558.633 & -3.263 & 0.628 & 0.972 \\ \hline
        123 & 4,50,88,768 & 6,69,783.6 & 20181.73 & -2.734 & 0.639 & 0.971 \\ \hline
        124 & 4,50,88,768 & 6,57,971.5 & 17163.48 & -2.905 & 0.626 & 0.966 \\ \hline
        125 & 4,50,88,768 & 6,48,567.9 & 7653.337 & -3.794 & 0.628 & 0.97 \\ \hline
        128 & 1,67,77,216 & 3,06,284.5 & 6088.725 & -2.939 & 0.704 & 0.979 \\ \hline
        129 & 1,67,77,216 & 3,10,307.2 & 10824.44 & -2.331 & 0.722 & 0.976 \\ \hline
        130 & 1,67,77,216 & 1,98,150.0 & 6646.496 & -2.86 & 0.635 & 0.965 \\ \hline
        131 & 1,67,77,216 & 1,96,259.9 & 3903.8 & -3.432 & 0.622 & 0.971 \\ \hline
        132 & 4,50,88,768 & 6,69,032.1 & 21565.11 & -2.666 & 0.638 & 0.971 \\ \hline
        133 & 4,50,88,768 & 6,58,916.9 & 15733.4 & -2.997 & 0.624 & 0.965 \\ \hline
        134 & 4,50,88,768 & 6,49,514.1 & 11474.11 & -3.335 & 0.62 & 0.969 \\ \hline
        137 & 1,67,77,216 & 3,04,398.2 & 5937.236 & -2.968 & 0.692 & 0.978 \\ \hline
        138 & 1,67,77,216 & 3,12,648.1 & 13217.16 & -2.128 & 0.714 & 0.972 \\ \hline
        139 & 1,67,77,216 & 2,06,196.6 & 9944.089 & -2.442 & 0.637 & 0.963 \\ \hline
        140 & 1,67,77,216 & 2,03,588.7 & 4844.211 & -3.198 & 0.626 & 0.971 \\ \hline
        141 & 4,50,88,768 & 6,72,148.8 & 17456.85 & -2.886 & 0.639 & 0.971 \\ \hline
        142 & 4,50,88,768 & 6,62,236.5 & 16991.34 & -2.917 & 0.626 & 0.967 \\ \hline
        143 & 4,50,88,768 & 6,51,601.7 & 7737.916 & -3.781 & 0.626 & 0.969 \\ \hline
        146 & 1,67,77,216 & 3,00,532.1 & 3627.895 & -3.507 & 0.697 & 0.981 \\ \hline
        147 & 1,67,77,216 & 3,06,586.5 & 11607.65 & -2.258 & 0.723 & 0.976 \\ \hline
        148 & 1,67,77,216 & 2,14,941.8 & 9692.946 & -2.468 & 0.635 & 0.964 \\ \hline
        149 & 1,67,77,216 & 2,13,016.6 & 5661.74 & -3.034 & 0.626 & 0.97 \\ \hline
        150 & 4,50,88,768 & 6,77,612.0 & 16163.8 & -2.968 & 0.634 & 0.971 \\ \hline
        151 & 4,50,88,768 & 6,62,147.6 & 16244.63 & -2.965 & 0.624 & 0.965 \\ \hline
        152 & 4,50,88,768 & 6,51,473.6 & 10061.61 & -3.479 & 0.618 & 0.968 \\ \hline
        155 & 1,67,77,216 & 3,00,537.7 & 3814.757 & -3.451 & 0.685 & 0.978 \\ \hline
        156 & 1,67,77,216 & 3,05,445.8 & 10983.17 & -2.321 & 0.704 & 0.974 \\ \hline
        157 & 1,67,77,216 & 2,14,539.7 & 10963.63 & -2.342 & 0.633 & 0.961 \\ \hline
        158 & 1,67,77,216 & 2,13,177.8 & 4925.714 & -3.182 & 0.622 & 0.971 \\ \hline
        159 & 4,50,88,768 & 6,84,795.8 & 18815.94 & -2.809 & 0.633 & 0.969 \\ \hline
        160 & 4,50,88,768 & 6,60,053.1 & 21589.57 & -2.666 & 0.625 & 0.964 \\ \hline
        161 & 4,50,88,768 & 6,51,190.6 & 7305.7 & -3.851 & 0.627 & 0.969 \\ \hline
        164 & 1,67,77,216 & 2,95,089.8 & 4458.916 & -3.278 & 0.679 & 0.976 \\ \hline
        165 & 1,67,77,216 & 2,99,881.3 & 10537.84 & -2.365 & 0.697 & 0.972 \\ \hline
        166 & 1,67,77,216 & 2,24,476.0 & 10829.44 & -2.354 & 0.634 & 0.96 \\ \hline
        167 & 1,67,77,216 & 2,21,542.4 & 4531.14 & -3.271 & 0.622 & 0.971 \\ \hline
        168 & 4,50,88,768 & 6,91,335.0 & 20692.83 & -2.71 & 0.634 & 0.97 \\ \hline
        169 & 4,50,88,768 & 6,58,262.0 & 22271 & -2.634 & 0.624 & 0.962 \\ \hline
        170 & 4,50,88,768 & 6,50,694.3 & 7503.818 & -3.818 & 0.627 & 0.969 \\ \hline
        173 & 1,67,77,216 & 2,90,275.2 & 4697.55 & -3.219 & 0.687 & 0.977 \\ \hline
        174 & 1,67,77,216 & 2,94,147.7 & 10816.1 & -2.335 & 0.707 & 0.974 \\ \hline
        175 & 1,67,77,216 & 2,26,332.3 & 11005.35 & -2.338 & 0.635 & 0.959 \\ \hline
        176 & 1,67,77,216 & 2,24,180.5 & 3913.773 & -3.43 & 0.623 & 0.97 \\ \hline
        177 & 4,50,88,768 & 6,94,842.3 & 19802.37 & -2.756 & 0.632 & 0.969 \\ \hline
        178 & 4,50,88,768 & 6,58,394.2 & 13275.49 & -3.179 & 0.62 & 0.965 \\ \hline
        179 & 4,50,88,768 & 6,52,341.4 & 8361.918 & -3.689 & 0.62 & 0.968 \\ \hline
        182 & 1,67,77,216 & 2,91,167.9 & 3391.075 & -3.582 & 0.697 & 0.979 \\ \hline
        183 & 1,67,77,216 & 2,94,858.9 & 9932.658 & -2.418 & 0.716 & 0.974 \\ \hline
        184 & 1,67,77,216 & 2,30,323.5 & 15215.34 & -2.006 & 0.632 & 0.95 \\ \hline
        185 & 1,67,77,216 & 2,28,527.6 & 4574.268 & -3.261 & 0.621 & 0.971 \\ \hline
        186 & 4,50,88,768 & 6,99,758.9 & 23980.66 & -2.557 & 0.63 & 0.967 \\ \hline
        187 & 4,50,88,768 & 6,58,115.8 & 23072.4 & -2.598 & 0.623 & 0.963 \\ \hline
        188 & 4,50,88,768 & 6,52,260.3 & 7518.216 & -3.816 & 0.626 & 0.969 \\ \hline
        191 & 1,67,77,216 & 2,84,343.2 & 3668.306 & -3.491 & 0.699 & 0.978 \\ \hline
        192 & 1,67,77,216 & 2,85,973.6 & 8584.849 & -2.568 & 0.718 & 0.974 \\ \hline
        193 & 1,67,77,216 & 2,37,362.2 & 14247.43 & -2.074 & 0.632 & 0.952 \\ \hline
        194 & 1,67,77,216 & 2,33,949.0 & 4886.466 & -3.189 & 0.621 & 0.97 \\ \hline
        195 & 4,50,88,768 & 7,04,939.3 & 25962.54 & -2.475 & 0.629 & 0.967 \\ \hline
        196 & 4,50,88,768 & 6,57,195.7 & 30939.98 & -2.294 & 0.624 & 0.961 \\ \hline
        197 & 4,50,88,768 & 6,52,449.2 & 10490.38 & -3.433 & 0.616 & 0.967 \\ \hline
        200 & 1,67,77,216 & 2,91,779.9 & 3977.257 & -3.4 & 0.69 & 0.976 \\ \hline
        201 & 1,67,77,216 & 2,94,132.5 & 10273.48 & -2.383 & 0.707 & 0.97 \\ \hline
        202 & 1,67,77,216 & 2,38,019.2 & 16801.77 & -1.905 & 0.634 & 0.95 \\ \hline
        203 & 1,67,77,216 & 2,33,556.0 & 3606.601 & -3.52 & 0.623 & 0.971 \\ \hline
        204 & 4,50,88,768 & 7,09,498.0 & 21117.18 & -2.69 & 0.628 & 0.967 \\ \hline
        205 & 4,50,88,768 & 6,56,899.9 & 26517.78 & -2.453 & 0.623 & 0.962 \\ \hline
        206 & 4,50,88,768 & 6,52,818.5 & 18630.62 & -2.821 & 0.622 & 0.965 \\ \hline
        209 & 1,67,77,216 & 2,91,022.1 & 4226.948 & -3.334 & 0.678 & 0.974 \\ \hline
        210 & 1,67,77,216 & 2,92,350.1 & 10378.23 & -2.377 & 0.693 & 0.969 \\ \hline
        211 & 1,67,77,216 & 2,49,157.7 & 17571.67 & -1.859 & 0.635 & 0.951 \\ \hline
        212 & 1,67,77,216 & 2,46,114.2 & 5738.074 & -3.018 & 0.626 & 0.97 \\ \hline
        213 & 4,50,88,768 & 7,10,110.6 & 19055.32 & -2.796 & 0.624 & 0.966 \\ \hline
        214 & 4,50,88,768 & 6,60,252.9 & 24288.09 & -2.545 & 0.623 & 0.964 \\ \hline
        215 & 4,50,88,768 & 6,56,692.0 & 6581.491 & -3.977 & 0.625 & 0.971 \\ \hline
        218 & 1,67,77,216 & 2,79,102.1 & 3349.234 & -3.592 & 0.712 & 0.979 \\ \hline
        219 & 1,67,77,216 & 2,79,146.6 & 9399.203 & -2.468 & 0.728 & 0.973 \\ \hline
        220 & 1,67,77,216 & 2,47,133.9 & 14592.16 & -2.049 & 0.632 & 0.948 \\ \hline
        221 & 1,67,77,216 & 2,42,437.3 & 3915.665 & -3.429 & 0.62 & 0.971 \\ \hline
        222 & 4,50,88,768 & 7,11,641.5 & 22663.15 & -2.616 & 0.626 & 0.967 \\ \hline
        223 & 4,50,88,768 & 6,62,287.8 & 36253.71 & -2.132 & 0.624 & 0.962 \\ \hline
        224 & 4,50,88,768 & 6,59,139.8 & 10728.36 & -3.409 & 0.615 & 0.966 \\ \hline
        227 & 1,67,77,216 & 2,84,571.9 & 5128.713 & -3.124 & 0.685 & 0.976 \\ \hline
        228 & 1,67,77,216 & 2,85,034.5 & 8711.984 & -2.561 & 0.694 & 0.973 \\ \hline
        229 & 1,67,77,216 & 2,56,441.4 & 21775.09 & -1.642 & 0.633 & 0.944 \\ \hline
        230 & 1,67,77,216 & 2,53,019.3 & 4498.306 & -3.279 & 0.62 & 0.968 \\ \hline
        231 & 4,50,88,768 & 7,12,439.3 & 14604.16 & -3.077 & 0.624 & 0.969 \\ \hline
        232 & 4,50,88,768 & 6,65,084.7 & 28592.87 & -2.376 & 0.624 & 0.962 \\ \hline
        233 & 4,50,88,768 & 6,62,214.1 & 8070.723 & -3.731 & 0.622 & 0.966 \\ \hline
        236 & 1,67,77,216 & 2,78,997.7 & 3873.302 & -3.43 & 0.693 & 0.977 \\ \hline
        237 & 1,67,77,216 & 2,80,300.5 & 8765.694 & -2.55 & 0.706 & 0.973 \\ \hline
        238 & 1,67,77,216 & 2,59,670.6 & 14195.21 & -2.076 & 0.638 & 0.96 \\ \hline
        239 & 1,67,77,216 & 2,56,901.6 & 4354.23 & -3.313 & 0.63 & 0.973 \\ \hline
        240 & 4,50,88,768 & 7,13,182.9 & 19297.09 & -2.784 & 0.629 & 0.967 \\ \hline
        241 & 4,50,88,768 & 6,67,347.1 & 20268.09 & -2.732 & 0.621 & 0.963 \\ \hline
        242 & 4,50,88,768 & 6,64,125.1 & 13204.12 & -3.184 & 0.62 & 0.966 \\ \hline
        245 & 1,67,77,216 & 2,93,474.0 & 4352.632 & -3.308 & 0.658 & 0.975 \\ \hline
        246 & 1,67,77,216 & 2,96,174.8 & 11204.09 & -2.31 & 0.67 & 0.969 \\ \hline
        247 & 1,67,77,216 & 2,60,912.1 & 21652.34 & -1.648 & 0.634 & 0.94 \\ \hline
        248 & 1,67,77,216 & 2,60,251.2 & 4798.119 & -3.21 & 0.624 & 0.971 \\ \hline
        249 & 4,50,88,768 & 7,12,573.8 & 12851.82 & -3.213 & 0.627 & 0.97 \\ \hline
        250 & 4,50,88,768 & 6,70,534.4 & 21917.81 & -2.651 & 0.623 & 0.963 \\ \hline
        251 & 4,50,88,768 & 6,67,325.3 & 10354.38 & -3.447 & 0.617 & 0.967 \\ \hline
        254 & 1,67,77,216 & 2,83,477.8 & 4303.874 & -3.317 & 0.673 & 0.975 \\ \hline
        255 & 1,67,77,216 & 2,86,786.9 & 8647.258 & -2.574 & 0.681 & 0.972 \\ \hline
        256 & 1,67,77,216 & 2,68,464.7 & 17054.37 & -1.889 & 0.638 & 0.953 \\ \hline
        257 & 1,67,77,216 & 2,67,347.6 & 4020.239 & -3.401 & 0.625 & 0.971 \\ \hline
        258 & 4,50,88,768 & 7,08,262.9 & 20029.35 & -2.744 & 0.633 & 0.969 \\ \hline
        259 & 4,50,88,768 & 6,76,813.5 & 20337.54 & -2.729 & 0.624 & 0.964 \\ \hline
        260 & 4,50,88,768 & 6,70,926.5 & 8303.31 & -3.697 & 0.621 & 0.969 \\ \hline
        263 & 1,67,77,216 & 2,74,145.4 & 4004.129 & -3.396 & 0.685 & 0.978 \\ \hline
        264 & 1,67,77,216 & 2,76,218.3 & 8353.441 & -2.606 & 0.698 & 0.975 \\ \hline
        265 & 1,67,77,216 & 2,70,003.7 & 21893.86 & -1.636 & 0.635 & 0.942 \\ \hline
        266 & 1,67,77,216 & 2,70,883.3 & 5030.877 & -3.159 & 0.623 & 0.971 \\ \hline
        267 & 4,50,88,768 & 7,08,259.6 & 17063.15 & -2.911 & 0.635 & 0.972 \\ \hline
        268 & 4,50,88,768 & 6,82,068.3 & 14246.45 & -3.104 & 0.621 & 0.969 \\ \hline
        269 & 4,50,88,768 & 6,72,364.7 & 8447.442 & -3.677 & 0.624 & 0.969 \\ \hline
        272 & 1,67,77,216 & 2,78,303.1 & 4041.523 & -3.389 & 0.662 & 0.976 \\ \hline
        273 & 1,67,77,216 & 2,82,554.2 & 8505.86 & -2.595 & 0.672 & 0.973 \\ \hline
        274 & 1,67,77,216 & 2,76,616.5 & 6218.615 & -2.932 & 0.627 & 0.965 \\ \hline
        275 & 1,67,77,216 & 2,77,544.9 & 5084.469 & -3.148 & 0.624 & 0.971 \\ \hline
        276 & 4,50,88,768 & 7,18,014.9 & 10596.91 & -3.421 & 0.632 & 0.975 \\ \hline
        277 & 4,50,88,768 & 6,87,346.2 & 10471.38 & -3.435 & 0.62 & 0.971 \\ \hline
        278 & 4,50,88,768 & 6,66,043.7 & 6680.999 & -3.958 & 0.634 & 0.975 \\ \hline
        281 & 1,67,77,216 & 2,81,488.9 & 4863.572 & -3.187 & 0.667 & 0.976 \\ \hline
        282 & 1,67,77,216 & 2,89,796.5 & 7988.171 & -2.657 & 0.686 & 0.975 \\ \hline
        283 & 1,67,77,216 & 2,51,265.8 & 7195.545 & -2.778 & 0.637 & 0.969 \\ \hline
        284 & 1,67,77,216 & 2,50,698.4 & 2503.397 & -3.949 & 0.638 & 0.977 \\ \hline
        285 & 4,50,88,768 & 7,54,518.7 & 21987.01 & -2.646 & 0.641 & 0.971 \\ \hline
        286 & 4,50,88,768 & 7,16,208.1 & 11057.39 & -3.375 & 0.626 & 0.971 \\ \hline
        287 & 4,50,88,768 & 6,61,085.2 & 5176.054 & -4.255 & 0.609 & 0.985 \\ \hline
        291 & 13,10,72,000 & 17,28,832.6 & 55055.53 & -2.8 & 0.643 & 0.971 \\ \hline
    \end{longtable}

    \begin{longtable}{|l|l|l|l|l|l|l|}
    \caption{LLAMA-2 13B}
    \hline
        \#Layer & Total Count & Total Weight & A' & $\mu$' & $\sigma$' & $R^2$ \\ \hline
        1 & 16,38,40,000 & 21,08,707.44 & 16206.96 & -1.928 & 0.7 & 0.826 \\ \hline
        2 & 2,62,14,400 & 1,43,007.45 & 189.704 & -4.369 & 1.05 & 0.996 \\ \hline
        3 & 2,62,14,400 & 1,74,317.13 & 243.006 & -4.1 & 1.045 & 0.995 \\ \hline
        4 & 2,62,14,400 & 1,87,058.83 & 876.438 & -2.957 & 0.77 & 0.969 \\ \hline
        5 & 2,62,14,400 & 1,32,453.39 & 286.956 & -4.114 & 0.744 & 0.99 \\ \hline
        6 & 7,07,78,880 & 8,34,811.67 & 1090.181 & -3.783 & 0.63 & 0.967 \\ \hline
        7 & 7,07,78,880 & 8,16,157.72 & 1815.066 & -3.263 & 0.631 & 0.963 \\ \hline
        8 & 7,07,78,880 & 9,01,458.52 & 428.469 & -4.758 & 0.625 & 0.972 \\ \hline
        11 & 2,62,14,400 & 3,43,617.75 & 674.654 & -3.133 & 0.945 & 0.985 \\ \hline
        12 & 2,62,14,400 & 3,52,892.99 & 782.398 & -2.989 & 0.932 & 0.988 \\ \hline
        13 & 2,62,14,400 & 2,21,276.35 & 1564.146 & -2.382 & 0.773 & 0.91 \\ \hline
        14 & 2,62,14,400 & 1,91,715.37 & 402.9 & -3.757 & 0.746 & 0.984 \\ \hline
        15 & 7,07,78,880 & 9,75,413.86 & 1577.695 & -3.408 & 0.63 & 0.96 \\ \hline
        16 & 7,07,78,880 & 9,29,221.65 & 2553.643 & -2.92 & 0.632 & 0.945 \\ \hline
        17 & 7,07,78,880 & 9,53,924.59 & 574.281 & -4.449 & 0.623 & 0.969 \\ \hline
        20 & 2,62,14,400 & 4,54,591.47 & 631.408 & -3.259 & 0.813 & 0.976 \\ \hline
        21 & 2,62,14,400 & 4,61,153.68 & 1046.298 & -2.709 & 0.866 & 0.977 \\ \hline
        22 & 2,62,14,400 & 2,73,711.76 & 1836.621 & -2.257 & 0.679 & 0.869 \\ \hline
        23 & 2,62,14,400 & 2,64,374.06 & 574.477 & -3.42 & 0.649 & 0.972 \\ \hline
        24 & 7,07,78,880 & 10,25,190.57 & 1889.518 & -3.226 & 0.627 & 0.955 \\ \hline
        25 & 7,07,78,880 & 9,53,025.88 & 2566.281 & -2.915 & 0.63 & 0.941 \\ \hline
        26 & 7,07,78,880 & 9,65,523.61 & 1795.446 & -3.277 & 0.626 & 0.956 \\ \hline
        29 & 2,62,14,400 & 4,74,826.80 & 515.714 & -3.487 & 0.769 & 0.982 \\ \hline
        30 & 2,62,14,400 & 4,90,083.49 & 1086.018 & -2.695 & 0.831 & 0.982 \\ \hline
        31 & 2,62,14,400 & 2,87,613.45 & 857.426 & -3.011 & 0.647 & 0.954 \\ \hline
        32 & 2,62,14,400 & 2,76,261.24 & 267.427 & -4.203 & 0.645 & 0.971 \\ \hline
        33 & 7,07,78,880 & 10,38,967.23 & 1994.389 & -3.17 & 0.63 & 0.955 \\ \hline
        34 & 7,07,78,880 & 9,64,111.26 & 1477.676 & -3.474 & 0.63 & 0.96 \\ \hline
        35 & 7,07,78,880 & 9,67,047.77 & 676.896 & -4.277 & 0.625 & 0.969 \\ \hline
        38 & 2,62,14,400 & 4,63,182.70 & 1657.281 & -2.316 & 0.786 & 0.904 \\ \hline
        39 & 2,62,14,400 & 4,64,822.70 & 1201.606 & -2.624 & 0.781 & 0.939 \\ \hline
        40 & 2,62,14,400 & 2,84,847.90 & 2061.399 & -2.143 & 0.697 & 0.846 \\ \hline
        41 & 2,62,14,400 & 2,77,047.19 & 529.223 & -3.504 & 0.645 & 0.964 \\ \hline
        42 & 7,07,78,880 & 10,43,958.24 & 2004.44 & -3.165 & 0.63 & 0.953 \\ \hline
        43 & 7,07,78,880 & 9,65,315.07 & 2333.714 & -3.011 & 0.631 & 0.943 \\ \hline
        44 & 7,07,78,880 & 9,68,135.66 & 1776.079 & -3.287 & 0.628 & 0.956 \\ \hline
        47 & 2,62,14,400 & 4,53,307.37 & 1205.637 & -2.637 & 0.767 & 0.939 \\ \hline
        48 & 2,62,14,400 & 4,48,088.99 & 1249.229 & -2.594 & 0.78 & 0.939 \\ \hline
        49 & 2,62,14,400 & 2,92,211.70 & 1238.094 & -2.643 & 0.645 & 0.95 \\ \hline
        50 & 2,62,14,400 & 2,82,004.00 & 454.822 & -3.661 & 0.638 & 0.966 \\ \hline
        51 & 7,07,78,880 & 10,54,901.42 & 2395.042 & -2.985 & 0.633 & 0.955 \\ \hline
        52 & 7,07,78,880 & 9,64,298.21 & 1747.718 & -3.303 & 0.629 & 0.956 \\ \hline
        53 & 7,07,78,880 & 9,65,913.20 & 1685.091 & -3.341 & 0.627 & 0.963 \\ \hline
        56 & 2,62,14,400 & 4,60,667.03 & 1021.53 & -2.814 & 0.727 & 0.97 \\ \hline
        57 & 2,62,14,400 & 4,64,947.42 & 1303.586 & -2.562 & 0.764 & 0.936 \\ \hline
        58 & 2,62,14,400 & 2,98,882.19 & 2247.288 & -2.065 & 0.691 & 0.832 \\ \hline
        59 & 2,62,14,400 & 2,93,282.78 & 591.247 & -3.395 & 0.633 & 0.961 \\ \hline
        60 & 7,07,78,880 & 10,64,459.16 & 2179.812 & -3.079 & 0.635 & 0.955 \\ \hline
        61 & 7,07,78,880 & 9,62,477.58 & 1839.442 & -3.252 & 0.628 & 0.954 \\ \hline
        62 & 7,07,78,880 & 9,61,680.02 & 1645.507 & -3.365 & 0.628 & 0.961 \\ \hline
        65 & 2,62,14,400 & 4,67,689.45 & 1505.051 & -2.426 & 0.753 & 0.915 \\ \hline
        66 & 2,62,14,400 & 4,71,836.51 & 1805.298 & -2.234 & 0.787 & 0.898 \\ \hline
        67 & 2,62,14,400 & 3,04,331.13 & 1708.721 & -2.331 & 0.663 & 0.881 \\ \hline
        68 & 2,62,14,400 & 2,96,890.29 & 615.861 & -3.354 & 0.632 & 0.962 \\ \hline
        69 & 7,07,78,880 & 10,66,835.61 & 1601.859 & -3.391 & 0.637 & 0.964 \\ \hline
        70 & 7,07,78,880 & 9,63,187.03 & 2021.778 & -3.155 & 0.629 & 0.958 \\ \hline
        71 & 7,07,78,880 & 9,60,980.79 & 1047.424 & -3.826 & 0.627 & 0.968 \\ \hline
        74 & 2,62,14,400 & 4,58,586.60 & 1125.879 & -2.721 & 0.727 & 0.948 \\ \hline
        75 & 2,62,14,400 & 4,62,697.57 & 1402.42 & -2.493 & 0.761 & 0.935 \\ \hline
        76 & 2,62,14,400 & 3,06,451.25 & 1491.784 & -2.463 & 0.652 & 0.917 \\ \hline
        77 & 2,62,14,400 & 3,00,543.68 & 497.86 & -3.57 & 0.631 & 0.964 \\ \hline
        78 & 7,07,78,880 & 10,63,256.35 & 2521.192 & -2.932 & 0.642 & 0.949 \\ \hline
        79 & 7,07,78,880 & 9,71,768.23 & 1505.23 & -3.455 & 0.629 & 0.96 \\ \hline
        80 & 7,07,78,880 & 9,68,540.98 & 1119.261 & -3.758 & 0.628 & 0.965 \\ \hline
        83 & 2,62,14,400 & 4,57,107.93 & 775.467 & -3.096 & 0.716 & 0.965 \\ \hline
        84 & 2,62,14,400 & 4,57,392.59 & 1255.949 & -2.605 & 0.744 & 0.933 \\ \hline
        85 & 2,62,14,400 & 3,05,021.58 & 1296.193 & -2.599 & 0.645 & 0.953 \\ \hline
        86 & 2,62,14,400 & 3,01,139.25 & 597.902 & -3.384 & 0.635 & 0.962 \\ \hline
        87 & 7,07,78,880 & 10,53,755.71 & 1927.81 & -3.203 & 0.638 & 0.956 \\ \hline
        88 & 7,07,78,880 & 9,82,028.31 & 1513.212 & -3.45 & 0.629 & 0.959 \\ \hline
        89 & 7,07,78,880 & 9,77,155.74 & 1143.017 & -3.736 & 0.627 & 0.965 \\ \hline
        92 & 2,62,14,400 & 4,54,688.97 & 1106.235 & -2.736 & 0.73 & 0.95 \\ \hline
        93 & 2,62,14,400 & 4,58,613.59 & 1202.936 & -2.643 & 0.755 & 0.938 \\ \hline
        94 & 2,62,14,400 & 3,02,348.94 & 1575.556 & -2.409 & 0.665 & 0.902 \\ \hline
        95 & 2,62,14,400 & 3,00,763.83 & 601.337 & -3.377 & 0.636 & 0.962 \\ \hline
        96 & 7,07,78,880 & 10,41,864.93 & 1821.773 & -3.26 & 0.637 & 0.962 \\ \hline
        97 & 7,07,78,880 & 9,89,028.58 & 1451.633 & -3.492 & 0.628 & 0.965 \\ \hline
        98 & 7,07,78,880 & 9,83,277.82 & 909.118 & -3.971 & 0.627 & 0.967 \\ \hline
        101 & 2,62,14,400 & 4,69,433.19 & 1175.119 & -2.68 & 0.718 & 0.941 \\ \hline
        102 & 2,62,14,400 & 4,76,103.04 & 1325.112 & -2.553 & 0.744 & 0.929 \\ \hline
        103 & 2,62,14,400 & 3,05,716.56 & 1495.997 & -2.459 & 0.658 & 0.915 \\ \hline
        104 & 2,62,14,400 & 3,01,812.52 & 599.505 & -3.38 & 0.635 & 0.961 \\ \hline
        105 & 7,07,78,880 & 10,30,415.93 & 1757.097 & -3.297 & 0.64 & 0.963 \\ \hline
        106 & 7,07,78,880 & 9,96,524.39 & 1374.826 & -3.547 & 0.629 & 0.959 \\ \hline
        107 & 7,07,78,880 & 9,89,704.73 & 1011.97 & -3.861 & 0.628 & 0.966 \\ \hline
        110 & 2,62,14,400 & 4,53,468.27 & 1219.112 & -2.642 & 0.726 & 0.935 \\ \hline
        111 & 2,62,14,400 & 4,57,649.11 & 1526.777 & -2.41 & 0.759 & 0.91 \\ \hline
        112 & 2,62,14,400 & 3,13,045.48 & 1485.62 & -2.466 & 0.652 & 0.926 \\ \hline
        113 & 2,62,14,400 & 3,08,274.12 & 701.973 & -3.221 & 0.635 & 0.961 \\ \hline
        114 & 7,07,78,880 & 10,25,979.36 & 2308.015 & -3.02 & 0.643 & 0.96 \\ \hline
        115 & 7,07,78,880 & 10,03,366.47 & 1915.984 & -3.21 & 0.63 & 0.952 \\ \hline
        116 & 7,07,78,880 & 9,96,148.08 & 1018.234 & -3.854 & 0.628 & 0.966 \\ \hline
        119 & 2,62,14,400 & 4,38,984.00 & 1110.386 & -2.729 & 0.742 & 0.946 \\ \hline
        120 & 2,62,14,400 & 4,35,006.79 & 1403.791 & -2.488 & 0.77 & 0.923 \\ \hline
        121 & 2,62,14,400 & 3,18,533.22 & 1458.954 & -2.483 & 0.653 & 0.939 \\ \hline
        122 & 2,62,14,400 & 3,15,955.18 & 469.395 & -3.63 & 0.639 & 0.97 \\ \hline
        123 & 7,07,78,880 & 10,23,125.35 & 1528.188 & -3.439 & 0.639 & 0.964 \\ \hline
        124 & 7,07,78,880 & 10,09,368.66 & 1862.966 & -3.239 & 0.629 & 0.952 \\ \hline
        125 & 7,07,78,880 & 10,01,025.27 & 1155.33 & -3.725 & 0.628 & 0.964 \\ \hline
        128 & 2,62,14,400 & 4,50,397.40 & 1329.548 & -2.556 & 0.729 & 0.94 \\ \hline
        129 & 2,62,14,400 & 4,54,536.51 & 1817.964 & -2.237 & 0.767 & 0.908 \\ \hline
        130 & 2,62,14,400 & 3,15,691.47 & 1728.812 & -2.32 & 0.664 & 0.891 \\ \hline
        131 & 2,62,14,400 & 3,11,755.24 & 541.881 & -3.484 & 0.631 & 0.966 \\ \hline
        132 & 7,07,78,880 & 10,20,872.55 & 2044.162 & -3.143 & 0.639 & 0.957 \\ \hline
        133 & 7,07,78,880 & 10,14,210.48 & 2153.262 & -3.092 & 0.63 & 0.96 \\ \hline
        134 & 7,07,78,880 & 10,04,971.97 & 990.99 & -3.883 & 0.628 & 0.967 \\ \hline
        137 & 2,62,14,400 & 4,44,371.60 & 1046.645 & -2.798 & 0.71 & 0.952 \\ \hline
        138 & 2,62,14,400 & 4,52,704.53 & 1790.562 & -2.253 & 0.763 & 0.908 \\ \hline
        139 & 2,62,14,400 & 3,26,001.98 & 1501.28 & -2.454 & 0.653 & 0.935 \\ \hline
        140 & 2,62,14,400 & 3,23,499.05 & 721.613 & -3.193 & 0.636 & 0.962 \\ \hline
        141 & 7,07,78,880 & 10,21,182.95 & 2295.114 & -3.026 & 0.641 & 0.96 \\ \hline
        142 & 7,07,78,880 & 10,19,542.70 & 1495.204 & -3.462 & 0.629 & 0.965 \\ \hline
        143 & 7,07,78,880 & 10,10,733.14 & 1003.67 & -3.87 & 0.628 & 0.966 \\ \hline
        146 & 2,62,14,400 & 4,41,341.37 & 1056.825 & -2.787 & 0.711 & 0.95 \\ \hline
        147 & 2,62,14,400 & 4,46,594.86 & 1758.924 & -2.271 & 0.756 & 0.909 \\ \hline
        148 & 2,62,14,400 & 3,27,741.29 & 1312.117 & -2.587 & 0.645 & 0.931 \\ \hline
        149 & 2,62,14,400 & 3,24,598.75 & 432.519 & -3.714 & 0.634 & 0.966 \\ \hline
        150 & 7,07,78,880 & 10,24,453.78 & 2078.868 & -3.126 & 0.638 & 0.956 \\ \hline
        151 & 7,07,78,880 & 10,19,240.12 & 1820.007 & -3.262 & 0.629 & 0.953 \\ \hline
        152 & 7,07,78,880 & 10,09,800.86 & 1098.524 & -3.777 & 0.627 & 0.967 \\ \hline
        155 & 2,62,14,400 & 4,38,297.12 & 1280.94 & -2.596 & 0.718 & 0.94 \\ \hline
        156 & 2,62,14,400 & 4,44,017.55 & 1647.747 & -2.337 & 0.749 & 0.903 \\ \hline
        157 & 2,62,14,400 & 3,30,913.80 & 1132.881 & -2.735 & 0.644 & 0.92 \\ \hline
        158 & 2,62,14,400 & 3,28,380.93 & 501.059 & -3.563 & 0.633 & 0.965 \\ \hline
        159 & 7,07,78,880 & 10,33,905.25 & 1578.113 & -3.407 & 0.637 & 0.961 \\ \hline
        160 & 7,07,78,880 & 10,15,481.02 & 1634.648 & -3.372 & 0.628 & 0.955 \\ \hline
        161 & 7,07,78,880 & 10,07,697.82 & 717.338 & -4.216 & 0.625 & 0.967 \\ \hline
        164 & 2,62,14,400 & 4,42,059.78 & 1108.915 & -2.745 & 0.694 & 0.939 \\ \hline
        165 & 2,62,14,400 & 4,48,461.89 & 1634.039 & -2.354 & 0.727 & 0.902 \\ \hline
        166 & 2,62,14,400 & 3,41,510.93 & 1612.908 & -2.386 & 0.649 & 0.923 \\ \hline
        167 & 2,62,14,400 & 3,36,983.88 & 614.862 & -3.356 & 0.63 & 0.96 \\ \hline
        168 & 7,07,78,880 & 10,40,512.93 & 2869.751 & -2.803 & 0.642 & 0.941 \\ \hline
        169 & 7,07,78,880 & 10,11,294.76 & 1430.301 & -3.508 & 0.627 & 0.959 \\ \hline
        170 & 7,07,78,880 & 10,04,832.46 & 1373.641 & -3.549 & 0.627 & 0.961 \\ \hline
        173 & 2,62,14,400 & 4,28,563.63 & 1079.62 & -2.768 & 0.708 & 0.944 \\ \hline
        174 & 2,62,14,400 & 4,32,894.47 & 1454.321 & -2.465 & 0.735 & 0.913 \\ \hline
        175 & 2,62,14,400 & 3,40,798.00 & 1801.296 & -2.28 & 0.661 & 0.884 \\ \hline
        176 & 2,62,14,400 & 3,36,877.75 & 657.581 & -3.287 & 0.631 & 0.957 \\ \hline
        177 & 7,07,78,880 & 10,46,266.74 & 1613.686 & -3.384 & 0.636 & 0.961 \\ \hline
        178 & 7,07,78,880 & 10,09,889.01 & 1520.059 & -3.446 & 0.627 & 0.958 \\ \hline
        179 & 7,07,78,880 & 10,04,108.84 & 2361.911 & -2.999 & 0.628 & 0.948 \\ \hline
        182 & 2,62,14,400 & 4,35,464.42 & 1114.956 & -2.737 & 0.702 & 0.939 \\ \hline
        183 & 2,62,14,400 & 4,40,815.08 & 1428.121 & -2.482 & 0.73 & 0.914 \\ \hline
        184 & 2,62,14,400 & 3,40,040.49 & 1498.204 & -2.456 & 0.642 & 0.949 \\ \hline
        185 & 2,62,14,400 & 3,37,789.16 & 421.828 & -3.74 & 0.629 & 0.967 \\ \hline
        186 & 7,07,78,880 & 10,48,945.12 & 1734.434 & -3.311 & 0.636 & 0.959 \\ \hline
        187 & 7,07,78,880 & 10,09,222.58 & 1359.804 & -3.56 & 0.626 & 0.959 \\ \hline
        188 & 7,07,78,880 & 10,03,991.25 & 1290.048 & -3.613 & 0.626 & 0.963 \\ \hline
        191 & 2,62,14,400 & 4,25,393.52 & 1074.727 & -2.769 & 0.715 & 0.944 \\ \hline
        192 & 2,62,14,400 & 4,27,974.48 & 1146.249 & -2.697 & 0.735 & 0.938 \\ \hline
        193 & 2,62,14,400 & 3,48,899.48 & 1698.135 & -2.336 & 0.652 & 0.906 \\ \hline
        194 & 2,62,14,400 & 3,46,626.07 & 631.952 & -3.329 & 0.629 & 0.96 \\ \hline
        195 & 7,07,78,880 & 10,55,615.56 & 2743.192 & -2.849 & 0.639 & 0.936 \\ \hline
        196 & 7,07,78,880 & 10,04,220.37 & 2956.121 & -2.774 & 0.632 & 0.94 \\ \hline
        197 & 7,07,78,880 & 10,01,259.50 & 1823.935 & -3.261 & 0.627 & 0.955 \\ \hline
        200 & 2,62,14,400 & 4,25,263.65 & 938.951 & -2.913 & 0.678 & 0.967 \\ \hline
        201 & 2,62,14,400 & 4,31,279.32 & 1422.906 & -2.494 & 0.706 & 0.911 \\ \hline
        202 & 2,62,14,400 & 3,66,030.70 & 1756.326 & -2.304 & 0.652 & 0.91 \\ \hline
        203 & 2,62,14,400 & 3,61,815.83 & 610.875 & -3.363 & 0.628 & 0.96 \\ \hline
        204 & 7,07,78,880 & 10,63,407.79 & 2749.629 & -2.846 & 0.637 & 0.938 \\ \hline
        205 & 7,07,78,880 & 10,00,945.47 & 1847.305 & -3.248 & 0.626 & 0.952 \\ \hline
        206 & 7,07,78,880 & 9,99,547.62 & 1386.077 & -3.54 & 0.625 & 0.962 \\ \hline
        209 & 2,62,14,400 & 4,16,896.70 & 1083.44 & -2.764 & 0.701 & 0.937 \\ \hline
        210 & 2,62,14,400 & 4,19,647.14 & 1323.322 & -2.559 & 0.721 & 0.924 \\ \hline
        211 & 2,62,14,400 & 3,63,876.56 & 1995.749 & -2.182 & 0.67 & 0.867 \\ \hline
        212 & 2,62,14,400 & 3,61,325.65 & 752.292 & -3.151 & 0.631 & 0.959 \\ \hline
        213 & 7,07,78,880 & 10,69,683.51 & 3368.727 & -2.642 & 0.641 & 0.921 \\ \hline
        214 & 7,07,78,880 & 9,98,014.63 & 3036.322 & -2.747 & 0.631 & 0.929 \\ \hline
        215 & 7,07,78,880 & 9,97,567.28 & 939.31 & -3.938 & 0.624 & 0.964 \\ \hline
        218 & 2,62,14,400 & 4,20,933.38 & 842.821 & -3.018 & 0.684 & 0.956 \\ \hline
        219 & 2,62,14,400 & 4,24,425.24 & 1515.389 & -2.427 & 0.715 & 0.909 \\ \hline
        220 & 2,62,14,400 & 3,66,825.44 & 1400.927 & -2.524 & 0.64 & 0.905 \\ \hline
        221 & 2,62,14,400 & 3,63,148.43 & 373.764 & -3.864 & 0.627 & 0.967 \\ \hline
        222 & 7,07,78,880 & 10,74,824.97 & 2582.514 & -2.91 & 0.632 & 0.943 \\ \hline
        223 & 7,07,78,880 & 9,97,262.40 & 1904.165 & -3.218 & 0.625 & 0.951 \\ \hline
        224 & 7,07,78,880 & 9,97,622.04 & 1486.996 & -3.469 & 0.625 & 0.962 \\ \hline
        227 & 2,62,14,400 & 4,17,754.61 & 1065.591 & -2.781 & 0.699 & 0.941 \\ \hline
        228 & 2,62,14,400 & 4,19,920.04 & 1434.107 & -2.478 & 0.722 & 0.912 \\ \hline
        229 & 2,62,14,400 & 3,74,512.84 & 2293.96 & -2.052 & 0.678 & 0.839 \\ \hline
        230 & 2,62,14,400 & 3,72,101.27 & 695.627 & -3.231 & 0.63 & 0.954 \\ \hline
        231 & 7,07,78,880 & 10,78,336.36 & 1998.615 & -3.168 & 0.63 & 0.951 \\ \hline
        232 & 7,07,78,880 & 9,96,397.12 & 2174.64 & -3.083 & 0.626 & 0.961 \\ \hline
        233 & 7,07,78,880 & 9,97,173.34 & 2061.314 & -3.137 & 0.626 & 0.952 \\ \hline
        236 & 2,62,14,400 & 4,21,076.38 & 976.451 & -2.871 & 0.688 & 0.955 \\ \hline
        237 & 2,62,14,400 & 4,23,583.36 & 677.977 & -3.235 & 0.694 & 0.961 \\ \hline
        238 & 2,62,14,400 & 3,79,984.01 & 1704.514 & -2.329 & 0.652 & 0.944 \\ \hline
        239 & 2,62,14,400 & 3,72,355.07 & 548.363 & -3.472 & 0.631 & 0.967 \\ \hline
        240 & 7,07,78,880 & 10,81,321.47 & 3313.923 & -2.66 & 0.637 & 0.925 \\ \hline
        241 & 7,07,78,880 & 9,97,347.64 & 2202.709 & -3.07 & 0.626 & 0.956 \\ \hline
        242 & 7,07,78,880 & 9,98,147.94 & 1142.982 & -3.737 & 0.624 & 0.962 \\ \hline
        245 & 2,62,14,400 & 4,21,715.21 & 1316.775 & -2.571 & 0.7 & 0.923 \\ \hline
        246 & 2,62,14,400 & 4,23,689.00 & 1409.021 & -2.5 & 0.709 & 0.912 \\ \hline
        247 & 2,62,14,400 & 3,78,469.12 & 1614.213 & -2.383 & 0.643 & 0.94 \\ \hline
        248 & 2,62,14,400 & 3,73,866.84 & 811.02 & -3.075 & 0.629 & 0.964 \\ \hline
        249 & 7,07,78,880 & 10,84,563.37 & 1860.293 & -3.241 & 0.628 & 0.957 \\ \hline
        250 & 7,07,78,880 & 9,98,061.08 & 3729.981 & -2.541 & 0.633 & 0.906 \\ \hline
        251 & 7,07,78,880 & 9,98,952.72 & 1697.702 & -3.334 & 0.626 & 0.956 \\ \hline
        254 & 2,62,14,400 & 4,19,627.89 & 805.934 & -3.062 & 0.688 & 0.954 \\ \hline
        255 & 2,62,14,400 & 4,21,229.59 & 1336.604 & -2.55 & 0.713 & 0.921 \\ \hline
        256 & 2,62,14,400 & 3,80,649.16 & 2389.445 & -2.013 & 0.681 & 0.834 \\ \hline
        257 & 2,62,14,400 & 3,74,820.90 & 385.566 & -3.831 & 0.629 & 0.966 \\ \hline
        258 & 7,07,78,880 & 10,85,858.90 & 1546.798 & -3.429 & 0.628 & 0.964 \\ \hline
        259 & 7,07,78,880 & 10,00,434.39 & 1548.173 & -3.428 & 0.625 & 0.957 \\ \hline
        260 & 7,07,78,880 & 10,00,928.43 & 1256.993 & -3.64 & 0.625 & 0.962 \\ \hline
        263 & 2,62,14,400 & 4,26,747.28 & 1579.502 & -2.394 & 0.696 & 0.907 \\ \hline
        264 & 2,62,14,400 & 4,30,748.43 & 1448.437 & -2.478 & 0.7 & 0.909 \\ \hline
        265 & 2,62,14,400 & 3,82,085.88 & 2082.945 & -2.143 & 0.664 & 0.863 \\ \hline
        266 & 2,62,14,400 & 3,78,375.71 & 659.025 & -3.286 & 0.627 & 0.962 \\ \hline
        267 & 7,07,78,880 & 10,84,844.16 & 1971.217 & -3.183 & 0.629 & 0.953 \\ \hline
        268 & 7,07,78,880 & 10,03,427.81 & 2435.396 & -2.97 & 0.627 & 0.941 \\ \hline
        269 & 7,07,78,880 & 10,03,796.52 & 1108.104 & -3.769 & 0.624 & 0.965 \\ \hline
        272 & 2,62,14,400 & 4,20,831.73 & 773.963 & -3.109 & 0.672 & 0.954 \\ \hline
        273 & 2,62,14,400 & 4,22,305.72 & 1176.036 & -2.687 & 0.687 & 0.935 \\ \hline
        274 & 2,62,14,400 & 3,95,890.18 & 1953.851 & -2.201 & 0.66 & 0.897 \\ \hline
        275 & 2,62,14,400 & 3,93,572.38 & 1005.77 & -2.859 & 0.637 & 0.938 \\ \hline
        276 & 7,07,78,880 & 10,86,372.63 & 2785.286 & -2.834 & 0.635 & 0.935 \\ \hline
        277 & 7,07,78,880 & 10,05,322.12 & 2693.912 & -2.868 & 0.629 & 0.937 \\ \hline
        278 & 7,07,78,880 & 10,05,185.88 & 1458.629 & -3.488 & 0.625 & 0.965 \\ \hline
        281 & 2,62,14,400 & 4,24,734.77 & 1164.154 & -2.698 & 0.686 & 0.935 \\ \hline
        282 & 2,62,14,400 & 4,30,412.56 & 1189.792 & -2.673 & 0.696 & 0.934 \\ \hline
        283 & 2,62,14,400 & 3,85,938.74 & 1654.757 & -2.358 & 0.645 & 0.938 \\ \hline
        284 & 2,62,14,400 & 3,82,289.53 & 985.721 & -2.879 & 0.635 & 0.936 \\ \hline
        285 & 7,07,78,880 & 10,86,581.37 & 1753.107 & -3.301 & 0.631 & 0.955 \\ \hline
        286 & 7,07,78,880 & 10,07,681.54 & 4078.507 & -2.452 & 0.634 & 0.922 \\ \hline
        287 & 7,07,78,880 & 10,07,495.25 & 1096.317 & -3.78 & 0.624 & 0.964 \\ \hline
        290 & 2,62,14,400 & 4,14,316.24 & 1395.98 & -2.514 & 0.703 & 0.915 \\ \hline
        291 & 2,62,14,400 & 4,15,700.71 & 1368.878 & -2.53 & 0.709 & 0.917 \\ \hline
        292 & 2,62,14,400 & 3,96,977.57 & 1395.027 & -2.53 & 0.643 & 0.883 \\ \hline
        293 & 2,62,14,400 & 3,94,607.06 & 908.168 & -2.961 & 0.633 & 0.95 \\ \hline
        294 & 7,07,78,880 & 10,84,258.09 & 2049.16 & -3.142 & 0.632 & 0.95 \\ \hline
        295 & 7,07,78,880 & 10,11,789.19 & 3096.794 & -2.728 & 0.631 & 0.927 \\ \hline
        296 & 7,07,78,880 & 10,11,218.91 & 1055.742 & -3.818 & 0.624 & 0.962 \\ \hline
        299 & 2,62,14,400 & 4,15,405.16 & 1479.778 & -2.459 & 0.695 & 0.909 \\ \hline
        300 & 2,62,14,400 & 4,19,279.76 & 1405.313 & -2.508 & 0.703 & 0.914 \\ \hline
        301 & 2,62,14,400 & 3,91,012.01 & 1899.681 & -2.228 & 0.655 & 0.905 \\ \hline
        302 & 2,62,14,400 & 3,88,560.56 & 546.192 & -3.477 & 0.629 & 0.964 \\ \hline
        303 & 7,07,78,880 & 10,82,897.34 & 2774.567 & -2.837 & 0.637 & 0.936 \\ \hline
        304 & 7,07,78,880 & 10,15,801.36 & 2444.108 & -2.966 & 0.628 & 0.943 \\ \hline
        305 & 7,07,78,880 & 10,15,394.30 & 962.121 & -3.913 & 0.624 & 0.963 \\ \hline
        308 & 2,62,14,400 & 4,03,671.52 & 1479.259 & -2.455 & 0.711 & 0.913 \\ \hline
        309 & 2,62,14,400 & 4,06,489.17 & 1138.686 & -2.713 & 0.709 & 0.941 \\ \hline
        310 & 2,62,14,400 & 3,98,721.75 & 2663.675 & -1.913 & 0.687 & 0.814 \\ \hline
        311 & 2,62,14,400 & 3,96,896.67 & 1565.604 & -2.416 & 0.641 & 0.911 \\ \hline
        312 & 7,07,78,880 & 10,78,188.99 & 2220.56 & -3.061 & 0.633 & 0.955 \\ \hline
        313 & 7,07,78,880 & 10,22,397.12 & 2635.135 & -2.89 & 0.629 & 0.936 \\ \hline
        314 & 7,07,78,880 & 10,22,161.25 & 2007.045 & -3.164 & 0.627 & 0.95 \\ \hline
        317 & 2,62,14,400 & 4,01,019.79 & 1290.493 & -2.591 & 0.704 & 0.924 \\ \hline
        318 & 2,62,14,400 & 4,04,444.37 & 1231.56 & -2.635 & 0.713 & 0.937 \\ \hline
        319 & 2,62,14,400 & 3,98,999.67 & 1872.864 & -2.239 & 0.656 & 0.918 \\ \hline
        320 & 2,62,14,400 & 3,97,144.40 & 1184.397 & -2.695 & 0.638 & 0.931 \\ \hline
        321 & 7,07,78,880 & 10,73,460.53 & 2392.55 & -2.986 & 0.634 & 0.958 \\ \hline
        322 & 7,07,78,880 & 10,29,809.43 & 3774.224 & -2.529 & 0.635 & 0.909 \\ \hline
        323 & 7,07,78,880 & 10,29,485.13 & 1803.624 & -3.272 & 0.626 & 0.957 \\ \hline
        326 & 2,62,14,400 & 4,01,963.28 & 1438.599 & -2.486 & 0.7 & 0.913 \\ \hline
        327 & 2,62,14,400 & 4,06,716.81 & 1395.384 & -2.513 & 0.71 & 0.915 \\ \hline
        328 & 2,62,14,400 & 4,05,821.09 & 1806.84 & -2.271 & 0.655 & 0.947 \\ \hline
        329 & 2,62,14,400 & 4,04,140.02 & 613.756 & -3.357 & 0.633 & 0.96 \\ \hline
        330 & 7,07,78,880 & 10,69,555.38 & 1902.936 & -3.217 & 0.635 & 0.956 \\ \hline
        331 & 7,07,78,880 & 10,33,922.14 & 2932.878 & -2.782 & 0.632 & 0.941 \\ \hline
        332 & 7,07,78,880 & 10,31,521.38 & 1229.712 & -3.661 & 0.627 & 0.961 \\ \hline
        335 & 2,62,14,400 & 3,82,107.24 & 1050.578 & -2.794 & 0.709 & 0.947 \\ \hline
        336 & 2,62,14,400 & 3,80,615.89 & 963.155 & -2.878 & 0.714 & 0.952 \\ \hline
        337 & 2,62,14,400 & 4,12,088.03 & 1709.672 & -2.326 & 0.654 & 0.918 \\ \hline
        338 & 2,62,14,400 & 4,08,977.15 & 659.997 & -3.283 & 0.635 & 0.958 \\ \hline
        339 & 7,07,78,880 & 10,72,093.50 & 1708.905 & -3.326 & 0.635 & 0.96 \\ \hline
        340 & 7,07,78,880 & 10,39,574.68 & 2667.032 & -2.877 & 0.631 & 0.936 \\ \hline
        341 & 7,07,78,880 & 10,33,165.82 & 1671.31 & -3.349 & 0.629 & 0.957 \\ \hline
        344 & 2,62,14,400 & 3,74,077.25 & 969.597 & -2.873 & 0.712 & 0.948 \\ \hline
        345 & 2,62,14,400 & 3,74,844.11 & 1083.816 & -2.757 & 0.725 & 0.954 \\ \hline
        346 & 2,62,14,400 & 4,27,693.14 & 2033.504 & -2.158 & 0.669 & 0.925 \\ \hline
        347 & 2,62,14,400 & 4,26,839.05 & 662.129 & -3.28 & 0.637 & 0.961 \\ \hline
        348 & 7,07,78,880 & 10,97,250.98 & 1642.195 & -3.366 & 0.638 & 0.965 \\ \hline
        349 & 7,07,78,880 & 10,41,506.51 & 1360.882 & -3.558 & 0.628 & 0.963 \\ \hline
        350 & 7,07,78,880 & 10,22,381.89 & 1074.146 & -3.799 & 0.632 & 0.967 \\ \hline
        353 & 2,62,14,400 & 3,73,029.27 & 977.323 & -2.869 & 0.699 & 0.946 \\ \hline
        354 & 2,62,14,400 & 3,74,491.40 & 908.162 & -2.935 & 0.712 & 0.956 \\ \hline
        355 & 2,62,14,400 & 3,93,515.54 & 766.936 & -3.121 & 0.661 & 0.957 \\ \hline
        356 & 2,62,14,400 & 3,89,724.92 & 350.342 & -3.91 & 0.663 & 0.973 \\ \hline
        357 & 7,07,78,880 & 11,53,613.60 & 1653.243 & -3.359 & 0.642 & 0.969 \\ \hline
        358 & 7,07,78,880 & 10,73,096.23 & 750.558 & -4.169 & 0.629 & 0.969 \\ \hline
        359 & 7,07,78,880 & 10,12,886.85 & 713.677 & -4.22 & 0.64 & 0.972 \\ \hline
        363 & 16,38,40,000 & 28,79,165.42 & 4129.851 & -3.281 & 0.64 & 0.969 \\ \hline
    \end{longtable}
\begin{tabular}{|l|l|l|l|l|l|l|}
    \hline
        \#Layer & Total Count & Total Weight & A' & $\mu$' & $\sigma$' & $R^2$ \\ \hline
        1 & 1728 & 316.3954223 & 2.263 & 1.187 & 1.665 & 0.161 \\ \hline
        2 & 36864 & 1432.529306 & 2.772 & -2.114 & 0.841 & 0.962 \\ \hline
        3 & 73728 & 2634.214323 & 4.569 & -2.324 & 0.787 & 0.975 \\ \hline
        4 & 147456 & 4236.558286 & 12.153 & -2.061 & 0.736 & 0.974 \\ \hline
        5 & 294912 & 7038.238337 & 12.486 & -2.742 & 0.707 & 0.98 \\ \hline
        6 & 589824 & 11151.20801 & 30.102 & -2.562 & 0.675 & 0.974 \\ \hline
        7 & 589824 & 11405.32771 & 19.606 & -2.996 & 0.675 & 0.977 \\ \hline
        8 & 1179648 & 19328.59827 & 43.255 & -2.895 & 0.678 & 0.979 \\ \hline
        9 & 2359296 & 30011.00319 & 113.989 & -2.623 & 0.656 & 0.974 \\ \hline
        10 & 2359296 & 29925.61469 & 136.83 & -2.441 & 0.657 & 0.975 \\ \hline
        11 & 2359296 & 31940.58352 & 105.233 & -2.704 & 0.651 & 0.972 \\ \hline
        12 & 2359296 & 31653.64278 & 131.902 & -2.48 & 0.639 & 0.967 \\ \hline
        13 & 2359296 & 29488.95028 & 232.701 & -1.896 & 0.675 & 0.968 \\ \hline
        14 & 102760448 & 406312.2578 & 6910.126 & -2.283 & 0.666 & 0.968 \\ \hline
        15 & 16777216 & 133714.1187 & 2293.809 & -1.574 & 0.63 & 0.95 \\ \hline
        16 & 4096000 & 60237.04278 & 482.58 & -1.739 & 0.638 & 0.96 \\ \hline
    \end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|}
    \hline
        \#Layer & Total Count & Total Weight & A' & $\mu$' & $\sigma$' & $R^2$ \\ \hline
        27 & 1,86,368 & 10343.07 & 6.439 & -2.423 & 0.787 & 0.991 \\ \hline
        30 & 5,29,984 & 22656.47 & 9.914 & -2.696 & 0.741 & 0.988 \\ \hline
        32 & 1,86,368 & 7496.2 & 3.162 & -2.745 & 0.755 & 0.987 \\ \hline
        37 & 5,29,984 & 17238.02 & 7.464 & -2.943 & 0.773 & 0.989 \\ \hline
        40 & 5,29,984 & 18628.12 & 7.865 & -2.893 & 0.692 & 0.982 \\ \hline
        43 & 5,29,984 & 18816.25 & 8.042 & -2.884 & 0.715 & 0.985 \\ \hline
        47 & 5,29,984 & 14494.23 & 5.786 & -2.946 & 0.865 & 0.980 \\ \hline
        50 & 5,29,984 & 18419.17 & 6.093 & -2.909 & 0.674 & 0.978 \\ \hline
        53 & 5,29,984 & 17653.16 & 6.041 & -2.936 & 0.716 & 0.984 \\ \hline
        57 & 5,29,984 & 14785.62 & 3.218 & -3.121 & 0.699 & 0.981 \\ \hline
        60 & 5,29,984 & 16123.44 & 3.276 & -3.029 & 0.713 & 0.982 \\ \hline
        63 & 5,29,984 & 17372.85 & 3.370 & -2.965 & 0.683 & 0.978 \\ \hline
        67 & 5,29,984 & 16864.36 & 5.544 & -2.993 & 0.755 & 0.989 \\ \hline
        70 & 5,29,984 & 18982.82 & 5.341 & -2.883 & 0.703 & 0.983 \\ \hline
        73 & 5,29,984 & 19575.1 & 4.831 & -2.851 & 0.684 & 0.979 \\ \hline
        77 & 5,29,984 & 20379.55 & 5.178 & -2.795 & 0.693 & 0.979 \\ \hline
        80 & 5,29,984 & 21078.68 & 7.005 & -2.771 & 0.675 & 0.979 \\ \hline
        83 & 5,29,984 & 20173.24 & 6.711 & -2.812 & 0.685 & 0.979 \\ \hline
        87 & 5,29,984 & 16828.27 & 4.486 & -2.994 & 0.708 & 0.984 \\ \hline
        90 & 5,29,984 & 18095.21 & 5.002 & -2.925 & 0.683 & 0.980 \\ \hline
        93 & 5,29,984 & 17718.26 & 3.593 & -2.947 & 0.687 & 0.979 \\ \hline
        97 & 5,29,984 & 19619.19 & 4.305 & -2.842 & 0.673 & 0.976 \\ \hline
        100 & 5,29,984 & 19730.24 & 5.223 & -2.831 & 0.685 & 0.978 \\ \hline
        103 & 5,29,984 & 18941.02 & 4.061 & -2.878 & 0.674 & 0.977 \\ \hline
        107 & 5,29,984 & 21008.09 & 6.589 & -2.775 & 0.670 & 0.977 \\ \hline
        110 & 5,29,984 & 21188.61 & 9.577 & -2.756 & 0.684 & 0.978 \\ \hline
        113 & 5,29,984 & 19208.63 & 3.657 & -2.847 & 0.692 & 0.974 \\ \hline
        117 & 5,29,984 & 29831.38 & 11.267 & -2.413 & 0.677 & 0.974 \\ \hline
        120 & 7,45,472 & 34140.06 & 22.195 & -2.628 & 0.665 & 0.978 \\ \hline
        122 & 7,45,472 & 16788.78 & 4.435 & -3.342 & 0.693 & 0.984 \\ \hline
        126 & 15,72,864 & 60054.34 & 11.253 & -2.812 & 0.655 & 0.970 \\ \hline
        129 & 31,45,728 & 89617.03 & 8.173 & -3.119 & 0.618 & 0.960 \\ \hline
    \end{tabular}
